A computer assisted proof of the symmetries of least energy nodal solutions on squares

In this article, we prove that the least energy nodal solutions to Lane-Emden equation $-{\Delta}u = |u|^{p-2}u$ with zero Dirichlet boundary conditions on a square are odd with respect to one diagonal and even with respect to the other one when $p$ is close to 2. We also show that this symmetry breaks on rectangles close to squares.

==> df.tex <==
\draw[fill] (-0.500000, 0.193147) rectangle (-0.375000, 0.360622);
\draw[fill] (-0.375000, 0.360622) rectangle (-0.250000, 0.443147);
\draw[fill] (-0.250000, 0.394860) rectangle (-0.125000, 0.446260);
\draw[fill] (-0.125000, -0.000000) rectangle (0.000000, 0.394860);
\draw[fill] (0.000000, -0.394860) rectangle (0.125000, 0.000000);
\draw[fill] (0.125000, -0.446260) rectangle (0.250000, -0.394860);
\draw[fill] (0.250000, -0.443147) rectangle (0.375000, -0.360622);
\draw[fill] (0.375000, -0.360622) rectangle (0.500000, -0.193147);
\draw[fill] (0.500000, -0.193147) rectangle (0.625000, 0.037495);
\draw[fill] (0.625000, 0.037495) rectangle (0.750000, 0.318477);
\draw[fill] (0.750000, 0.318477) rectangle (0.875000, 0.641320);
\draw[fill] (0.875000, 0.641320) rectangle (1.000000, 1.000000);


==> f.tex <==
\draw[fill] (-0.500000, -0.173287) rectangle (-0.300000, -0.108358);
\draw[fill] (-0.300000, -0.108358) rectangle (-0.100000, -0.023026);
\draw[fill] (-0.100000, -0.023026) rectangle (0.100000, 0.000000);
\draw[fill] (0.100000, -0.108358) rectangle (0.300000, -0.023026);
\draw[fill] (0.300000, -0.173287) rectangle (0.500000, -0.108358);
\draw[fill] (0.500000, -0.183940) rectangle (0.700000, -0.173287);
\draw[fill] (0.700000, -0.174771) rectangle (0.900000, -0.085342);
\draw[fill] (0.900000, -0.085342) rectangle (1.100000, 0.115325);
\draw[fill] (1.100000, 0.115325) rectangle (1.300000, 0.443396);
\draw[fill] (1.300000, 0.443396) rectangle (1.500000, 0.912296);


==> f_naive.tex <==
\draw[fill] (-0.500000, -0.300993) rectangle (-0.300000, -0.062383);
\draw[fill] (-0.300000, -0.207233) rectangle (-0.100000, -0.012040);
\draw[fill] (-0.100000, -10.000000) rectangle (0.100000, -0.000000);
\draw[fill] (0.100000, -0.207233) rectangle (0.300000, -0.012040);
\draw[fill] (0.300000, -0.300993) rectangle (0.500000, -0.062383);
\draw[fill] (0.500000, -0.339642) rectangle (0.700000, -0.089169);
\draw[fill] (0.700000, -0.288907) rectangle (0.900000, -0.051627);
\draw[fill] (0.900000, -0.127486) rectangle (1.100000, 0.115325);
\draw[fill] (1.100000, 0.115325) rectangle (1.300000, 0.443396);
\draw[fill] (1.300000, 0.443396) rectangle (1.500000, 0.912296);


==> f_naive2.tex <==
\draw[fill] (-0.500000, -0.229073) rectangle (-0.400000, -0.110904);
\draw[fill] (-0.400000, -0.192636) rectangle (-0.300000, -0.082466);
\draw[fill] (-0.300000, -0.144849) rectangle (-0.200000, -0.048159);
\draw[fill] (-0.200000, -0.092103) rectangle (-0.100000, -0.016094);
\draw[fill] (-0.100000, -10.000000) rectangle (0.000000, -0.000000);
\draw[fill] (0.000000, -10.000000) rectangle (0.100000, -0.000000);
\draw[fill] (0.100000, -0.092103) rectangle (0.200000, -0.016094);
\draw[fill] (0.200000, -0.144849) rectangle (0.300000, -0.048159);
\draw[fill] (0.300000, -0.192636) rectangle (0.400000, -0.082466);
\draw[fill] (0.400000, -0.229073) rectangle (0.500000, -0.110904);
\draw[fill] (0.500000, -0.249533) rectangle (0.600000, -0.127706);
\draw[fill] (0.600000, -0.250305) rectangle (0.700000, -0.128403);
\draw[fill] (0.700000, -0.228272) rectangle (0.800000, -0.109340);
\draw[fill] (0.800000, -0.180746) rectangle (0.900000, -0.067431);
\draw[fill] (0.900000, -0.105361) rectangle (1.000000, 0.000000);
\draw[fill] (1.000000, 0.000000) rectangle (1.100000, 0.115325);
\draw[fill] (1.100000, 0.115325) rectangle (1.200000, 0.262543);
\draw[fill] (1.200000, 0.262543) rectangle (1.300000, 0.443396);
\draw[fill] (1.300000, 0.443396) rectangle (1.400000, 0.659486);
\draw[fill] (1.400000, 0.659486) rectangle (1.500000, 0.912296);


==> integration4.tex <==
\providecommand{\PrecisionAchieved}[4]{%
  % {x0,y0}{x1,y1}{xmid,ymid}{w}
  \draw[color=orange,fill] (#3) circle(#4);}
\providecommand{\HigherOrderColor}{light-green}
\draw[] (0.96875, 0.96875) rectangle (1, 1);% [-0.000786802, 0]
\PrecisionAchieved{0.96875,0.96875}{1,1}{0.984375,0.984375}{0.00625}
\draw[] (0.9375, 0.96875) rectangle (0.96875, 1);% [-0.00261843, 0]
\PrecisionAchieved{0.9375,0.96875}{0.96875,1}{0.953125,0.984375}{0.00625}
\draw[] (0.96875, 0.9375) rectangle (1, 0.96875);% [-0.00261843, 0]
\PrecisionAchieved{0.96875,0.9375}{1,0.96875}{0.984375,0.953125}{0.00625}
\draw[] (0.9375, 0.9375) rectangle (0.96875, 0.96875);% [-0.00499226, 0]
\PrecisionAchieved{0.9375,0.9375}{0.96875,0.96875}{0.953125,0.953125}{0.00625}
\draw[] (0.90625, 0.96875) rectangle (0.9375, 1);% [-0.00515992, 0]
\PrecisionAchieved{0.90625,0.96875}{0.9375,1}{0.921875,0.984375}{0.00625}
\draw[] (0.875, 0.96875) rectangle (0.90625, 1);% [-0.00819741, 0]
\PrecisionAchieved{0.875,0.96875}{0.90625,1}{0.890625,0.984375}{0.00625}
\draw[] (0.90625, 0.9375) rectangle (0.9375, 0.96875);% [-0.00800136, 0]
\PrecisionAchieved{0.90625,0.9375}{0.9375,0.96875}{0.921875,0.953125}{0.00625}
\draw[] (0.875, 0.9375) rectangle (0.90625, 0.96875);% [-0.0115623, 0]
\PrecisionAchieved{0.875,0.9375}{0.90625,0.96875}{0.890625,0.953125}{0.00625}
\draw[] (0.96875, 0.90625) rectangle (1, 0.9375);% [-0.00515992, 0]
\PrecisionAchieved{0.96875,0.90625}{1,0.9375}{0.984375,0.921875}{0.00625}
\draw[] (0.9375, 0.90625) rectangle (0.96875, 0.9375);% [-0.00800136, 0]
\PrecisionAchieved{0.9375,0.90625}{0.96875,0.9375}{0.953125,0.921875}{0.00625}
\draw[] (0.96875, 0.875) rectangle (1, 0.90625);% [-0.00819741, 0]
\PrecisionAchieved{0.96875,0.875}{1,0.90625}{0.984375,0.890625}{0.00625}
\draw[] (0.9375, 0.875) rectangle (0.96875, 0.90625);% [-0.0115623, 0]
\PrecisionAchieved{0.9375,0.875}{0.96875,0.90625}{0.953125,0.890625}{0.00625}
\draw[] (0.90625, 0.90625) rectangle (0.9375, 0.9375);% [-0.0104764, 0]
\PrecisionAchieved{0.90625,0.90625}{0.9375,0.9375}{0.921875,0.921875}{0.00625}
\draw[] (0.875, 0.90625) rectangle (0.90625, 0.9375);% [-0.0141631, 0]
\PrecisionAchieved{0.875,0.90625}{0.90625,0.9375}{0.890625,0.921875}{0.00625}
\draw[] (0.90625, 0.875) rectangle (0.9375, 0.90625);% [-0.0141631, 0]
\PrecisionAchieved{0.90625,0.875}{0.9375,0.90625}{0.921875,0.890625}{0.00625}
\draw[] (0.875, 0.875) rectangle (0.90625, 0.90625);% [-0.0152984, 0]
\PrecisionAchieved{0.875,0.875}{0.90625,0.90625}{0.890625,0.890625}{0.00625}
\draw[] (0.84375, 0.96875) rectangle (0.875, 1);% [-0.0115569, 0]
\PrecisionAchieved{0.84375,0.96875}{0.875,1}{0.859375,0.984375}{0.00625}
\draw[] (0.8125, 0.96875) rectangle (0.84375, 1);% [-0.0150876, 0]
\PrecisionAchieved{0.8125,0.96875}{0.84375,1}{0.828125,0.984375}{0.00625}
\draw[] (0.84375, 0.9375) rectangle (0.875, 0.96875);% [-0.015697, 0]
\PrecisionAchieved{0.84375,0.9375}{0.875,0.96875}{0.859375,0.953125}{0.00625}
\draw[] (0.8125, 0.9375) rectangle (0.84375, 0.96875);% [-0.020441, 0]
\PrecisionAchieved{0.8125,0.9375}{0.84375,0.96875}{0.828125,0.953125}{0.00625}
\draw[] (0.78125, 0.96875) rectangle (0.8125, 1);% [-0.0186564, 0]
\PrecisionAchieved{0.78125,0.96875}{0.8125,1}{0.796875,0.984375}{0.00625}
\draw[] (0.75, 0.96875) rectangle (0.78125, 1);% [-0.0221457, 0]
\PrecisionAchieved{0.75,0.96875}{0.78125,1}{0.765625,0.984375}{0.00625}
\draw[] (0.78125, 0.9375) rectangle (0.8125, 0.96875);% [-0.0258229, 0]
\PrecisionAchieved{0.78125,0.9375}{0.8125,0.96875}{0.796875,0.953125}{0.00625}
\draw[] (0.75, 0.9375) rectangle (0.78125, 0.96875);% [-0.0318472, 0]
\PrecisionAchieved{0.75,0.9375}{0.78125,0.96875}{0.765625,0.953125}{0.00625}
\draw[] (0.84375, 0.90625) rectangle (0.875, 0.9375);% [-0.0186996, 0]
\PrecisionAchieved{0.84375,0.90625}{0.875,0.9375}{0.859375,0.921875}{0.00625}
\draw[] (0.8125, 0.90625) rectangle (0.84375, 0.9375);% [-0.0243169, 0]
\PrecisionAchieved{0.8125,0.90625}{0.84375,0.9375}{0.828125,0.921875}{0.00625}
\draw[] (0.84375, 0.875) rectangle (0.875, 0.90625);% [-0.0196956, 0]
\PrecisionAchieved{0.84375,0.875}{0.875,0.90625}{0.859375,0.890625}{0.00625}
\draw[] (0.8125, 0.875) rectangle (0.84375, 0.90625);% [-0.0256307, 0]
\PrecisionAchieved{0.8125,0.875}{0.84375,0.90625}{0.828125,0.890625}{0.00625}
\draw[] (0.78125, 0.90625) rectangle (0.8125, 0.9375);% [-0.0312224, 0]
\PrecisionAchieved{0.78125,0.90625}{0.8125,0.9375}{0.796875,0.921875}{0.00625}
\draw[] (0.75, 0.90625) rectangle (0.78125, 0.9375);% [-0.0395592, 0]
\PrecisionAchieved{0.75,0.90625}{0.78125,0.9375}{0.765625,0.921875}{0.00625}
\draw[] (0.78125, 0.875) rectangle (0.8125, 0.90625);% [-0.0335055, 0]
\PrecisionAchieved{0.78125,0.875}{0.8125,0.90625}{0.796875,0.890625}{0.00625}
\draw[] (0.75, 0.875) rectangle (0.78125, 0.90625);% [-0.043624, 0]
\PrecisionAchieved{0.75,0.875}{0.78125,0.90625}{0.765625,0.890625}{0.00625}
\draw[] (0.96875, 0.84375) rectangle (1, 0.875);% [-0.0115569, 0]
\PrecisionAchieved{0.96875,0.84375}{1,0.875}{0.984375,0.859375}{0.00625}
\draw[] (0.9375, 0.84375) rectangle (0.96875, 0.875);% [-0.015697, 0]
\PrecisionAchieved{0.9375,0.84375}{0.96875,0.875}{0.953125,0.859375}{0.00625}
\draw[] (0.96875, 0.8125) rectangle (1, 0.84375);% [-0.0150876, 0]
\PrecisionAchieved{0.96875,0.8125}{1,0.84375}{0.984375,0.828125}{0.00625}
\draw[] (0.9375, 0.8125) rectangle (0.96875, 0.84375);% [-0.020441, 0]
\PrecisionAchieved{0.9375,0.8125}{0.96875,0.84375}{0.953125,0.828125}{0.00625}
\draw[] (0.90625, 0.84375) rectangle (0.9375, 0.875);% [-0.0186996, 0]
\PrecisionAchieved{0.90625,0.84375}{0.9375,0.875}{0.921875,0.859375}{0.00625}
\draw[] (0.875, 0.84375) rectangle (0.90625, 0.875);% [-0.0196956, 0]
\PrecisionAchieved{0.875,0.84375}{0.90625,0.875}{0.890625,0.859375}{0.00625}
\draw[] (0.90625, 0.8125) rectangle (0.9375, 0.84375);% [-0.0243169, 0]
\PrecisionAchieved{0.90625,0.8125}{0.9375,0.84375}{0.921875,0.828125}{0.00625}
\draw[] (0.875, 0.8125) rectangle (0.90625, 0.84375);% [-0.0256307, 0]
\PrecisionAchieved{0.875,0.8125}{0.90625,0.84375}{0.890625,0.828125}{0.00625}
\draw[] (0.96875, 0.78125) rectangle (1, 0.8125);% [-0.0186564, 0]
\PrecisionAchieved{0.96875,0.78125}{1,0.8125}{0.984375,0.796875}{0.00625}
\draw[] (0.9375, 0.78125) rectangle (0.96875, 0.8125);% [-0.0258229, 0]
\PrecisionAchieved{0.9375,0.78125}{0.96875,0.8125}{0.953125,0.796875}{0.00625}
\draw[] (0.96875, 0.75) rectangle (1, 0.78125);% [-0.0221457, 0]
\PrecisionAchieved{0.96875,0.75}{1,0.78125}{0.984375,0.765625}{0.00625}
\draw[] (0.9375, 0.75) rectangle (0.96875, 0.78125);% [-0.0318472, 0]
\PrecisionAchieved{0.9375,0.75}{0.96875,0.78125}{0.953125,0.765625}{0.00625}
\draw[] (0.90625, 0.78125) rectangle (0.9375, 0.8125);% [-0.0312224, 0]
\PrecisionAchieved{0.90625,0.78125}{0.9375,0.8125}{0.921875,0.796875}{0.00625}
\draw[] (0.875, 0.78125) rectangle (0.90625, 0.8125);% [-0.0335055, 0]
\PrecisionAchieved{0.875,0.78125}{0.90625,0.8125}{0.890625,0.796875}{0.00625}
\draw[] (0.90625, 0.75) rectangle (0.9375, 0.78125);% [-0.0395592, 0]
\PrecisionAchieved{0.90625,0.75}{0.9375,0.78125}{0.921875,0.765625}{0.00625}
\draw[] (0.875, 0.75) rectangle (0.90625, 0.78125);% [-0.043624, 0]
\PrecisionAchieved{0.875,0.75}{0.90625,0.78125}{0.890625,0.765625}{0.00625}
\draw[] (0.84375, 0.84375) rectangle (0.875, 0.875);% [-0.0180817, 0]
\PrecisionAchieved{0.84375,0.84375}{0.875,0.875}{0.859375,0.859375}{0.00625}
\draw[] (0.8125, 0.84375) rectangle (0.84375, 0.875);% [-0.0236217, 0]
\PrecisionAchieved{0.8125,0.84375}{0.84375,0.875}{0.828125,0.859375}{0.00625}
\draw[] (0.84375, 0.8125) rectangle (0.875, 0.84375);% [-0.0236217, 0]
\PrecisionAchieved{0.84375,0.8125}{0.875,0.84375}{0.859375,0.828125}{0.00625}
\draw[] (0.8125, 0.8125) rectangle (0.84375, 0.84375);% [-0.0180755, 0]
\PrecisionAchieved{0.8125,0.8125}{0.84375,0.84375}{0.828125,0.828125}{0.00625}
\draw[] (0.78125, 0.84375) rectangle (0.8125, 0.875);% [-0.0316975, 0]
\PrecisionAchieved{0.78125,0.84375}{0.8125,0.875}{0.796875,0.859375}{0.00625}
\draw[] (0.75, 0.84375) rectangle (0.78125, 0.875);% [-0.0428262, 0]
\PrecisionAchieved{0.75,0.84375}{0.78125,0.875}{0.765625,0.859375}{0.00625}
\draw[] (0.78125, 0.8125) rectangle (0.8125, 0.84375);% [-0.0253958, 0]
\PrecisionAchieved{0.78125,0.8125}{0.8125,0.84375}{0.796875,0.828125}{0.00625}
\draw[] (0.75, 0.8125) rectangle (0.78125, 0.84375);% [-0.036502, 0]
\PrecisionAchieved{0.75,0.8125}{0.78125,0.84375}{0.765625,0.828125}{0.00625}
\draw[] (0.84375, 0.78125) rectangle (0.875, 0.8125);% [-0.0316975, 0]
\PrecisionAchieved{0.84375,0.78125}{0.875,0.8125}{0.859375,0.796875}{0.00625}
\draw[] (0.8125, 0.78125) rectangle (0.84375, 0.8125);% [-0.0253958, 0]
\PrecisionAchieved{0.8125,0.78125}{0.84375,0.8125}{0.828125,0.796875}{0.00625}
\draw[] (0.84375, 0.75) rectangle (0.875, 0.78125);% [-0.0428262, 0]
\PrecisionAchieved{0.84375,0.75}{0.875,0.78125}{0.859375,0.765625}{0.00625}
\draw[] (0.8125, 0.75) rectangle (0.84375, 0.78125);% [-0.036502, 0]
\PrecisionAchieved{0.8125,0.75}{0.84375,0.78125}{0.828125,0.765625}{0.00625}
\draw[] (0.78125, 0.78125) rectangle (0.8125, 0.8125);% [-0.0152082, 0]
\PrecisionAchieved{0.78125,0.78125}{0.8125,0.8125}{0.796875,0.796875}{0.00625}
\draw[] (0.75, 0.78125) rectangle (0.78125, 0.8125);% [-0.0248826, 0]
\PrecisionAchieved{0.75,0.78125}{0.78125,0.8125}{0.765625,0.796875}{0.00625}
\draw[] (0.78125, 0.75) rectangle (0.8125, 0.78125);% [-0.0248826, 0]
\PrecisionAchieved{0.78125,0.75}{0.8125,0.78125}{0.796875,0.765625}{0.00625}
\draw[] (0.75, 0.75) rectangle (0.78125, 0.78125);% [-0.0101382, 0]
\PrecisionAchieved{0.75,0.75}{0.78125,0.78125}{0.765625,0.765625}{0.00625}
\draw[] (0.71875, 0.96875) rectangle (0.75, 1);% [-0.0254528, 0]
\PrecisionAchieved{0.71875,0.96875}{0.75,1}{0.734375,0.984375}{0.00625}
\draw[] (0.6875, 0.96875) rectangle (0.71875, 1);% [-0.028489, 0]
\PrecisionAchieved{0.6875,0.96875}{0.71875,1}{0.703125,0.984375}{0.00625}
\draw[] (0.71875, 0.9375) rectangle (0.75, 0.96875);% [-0.0390284, 0]
\PrecisionAchieved{0.71875,0.9375}{0.75,0.96875}{0.734375,0.953125}{0.00625}
\draw[] (0.6875, 0.9375) rectangle (0.71875, 0.96875);% [-0.0473243, 0]
\PrecisionAchieved{0.6875,0.9375}{0.71875,0.96875}{0.703125,0.953125}{0.00625}
\draw[] (0.65625, 0.96875) rectangle (0.6875, 1);% [-0.0311793, 0]
\PrecisionAchieved{0.65625,0.96875}{0.6875,1}{0.671875,0.984375}{0.00625}
\draw[] (0.625, 0.96875) rectangle (0.65625, 1);% [-0.0334617, 0]
\PrecisionAchieved{0.625,0.96875}{0.65625,1}{0.640625,0.984375}{0.00625}
\draw[] (0.65625, 0.9375) rectangle (0.6875, 0.96875);% [-0.056005, 0]
\draw[fill=\HigherOrderColor] (0.625, 0.9375) rectangle (0.65625, 0.96875);% [-0.0257831, -0.0246442]
\PrecisionAchieved{0.625,0.9375}{0.65625,0.96875}{0.640625,0.953125}{0.00625}
\draw[] (0.71875, 0.90625) rectangle (0.75, 0.9375);% [-0.050508, 0]
\draw[fill=\HigherOrderColor] (0.6875, 0.90625) rectangle (0.71875, 0.9375);% [-0.0243723, -0.0241951]
\PrecisionAchieved{0.6875,0.90625}{0.71875,0.9375}{0.703125,0.921875}{0.00625}
\draw[fill=\HigherOrderColor] (0.71875, 0.875) rectangle (0.75, 0.90625);% [-0.0214514, -0.0213142]
\PrecisionAchieved{0.71875,0.875}{0.75,0.90625}{0.734375,0.890625}{0.00625}
\draw[fill=\HigherOrderColor] (0.6875, 0.875) rectangle (0.71875, 0.90625);% [-0.0354156, -0.0354018]
\PrecisionAchieved{0.6875,0.875}{0.71875,0.90625}{0.703125,0.890625}{0.00625}
\draw[fill=\HigherOrderColor] (0.65625, 0.90625) rectangle (0.6875, 0.9375);% [-0.0362816, -0.0362551]
\PrecisionAchieved{0.65625,0.90625}{0.6875,0.9375}{0.671875,0.921875}{0.00625}
\draw[fill=\HigherOrderColor] (0.625, 0.90625) rectangle (0.65625, 0.9375);% [-0.0505406, -0.0505225]
\PrecisionAchieved{0.625,0.90625}{0.65625,0.9375}{0.640625,0.921875}{0.00625}
\draw[fill=\HigherOrderColor] (0.65625, 0.875) rectangle (0.6875, 0.90625);% [-0.0531539, -0.053145]
\PrecisionAchieved{0.65625,0.875}{0.6875,0.90625}{0.671875,0.890625}{0.00625}
\draw[fill=\HigherOrderColor] (0.625, 0.875) rectangle (0.65625, 0.90625);% [-0.0737046, -0.0736967]
\PrecisionAchieved{0.625,0.875}{0.65625,0.90625}{0.640625,0.890625}{0.00625}
\draw[] (0.59375, 0.96875) rectangle (0.625, 1);% [-0.0352867, 0]
\PrecisionAchieved{0.59375,0.96875}{0.625,1}{0.609375,0.984375}{0.00625}
\draw[] (0.5625, 0.96875) rectangle (0.59375, 1);% [-0.0366166, 0]
\PrecisionAchieved{0.5625,0.96875}{0.59375,1}{0.578125,0.984375}{0.00625}
\draw[fill=\HigherOrderColor] (0.59375, 0.9375) rectangle (0.625, 0.96875);% [-0.0337668, -0.0336281]
\PrecisionAchieved{0.59375,0.9375}{0.625,0.96875}{0.609375,0.953125}{0.00625}
\draw[fill=\HigherOrderColor] (0.5625, 0.9375) rectangle (0.59375, 0.96875);% [-0.043016, -0.042937]
\PrecisionAchieved{0.5625,0.9375}{0.59375,0.96875}{0.578125,0.953125}{0.00625}
\draw[] (0.53125, 0.96875) rectangle (0.5625, 1);% [-0.0374249, 0]
\PrecisionAchieved{0.53125,0.96875}{0.5625,1}{0.546875,0.984375}{0.00625}
\draw[] (0.5, 0.96875) rectangle (0.53125, 1);% [-0.0376961, 0]
\PrecisionAchieved{0.5,0.96875}{0.53125,1}{0.515625,0.984375}{0.00625}
\draw[fill=\HigherOrderColor] (0.53125, 0.9375) rectangle (0.5625, 0.96875);% [-0.0526432, -0.0525811]
\PrecisionAchieved{0.53125,0.9375}{0.5625,0.96875}{0.546875,0.953125}{0.00625}
\draw[fill=\HigherOrderColor] (0.5, 0.9375) rectangle (0.53125, 0.96875);% [-0.0621485, -0.0620935]
\PrecisionAchieved{0.5,0.9375}{0.53125,0.96875}{0.515625,0.953125}{0.00625}
\draw[fill=\HigherOrderColor] (0.5625, 0.875) rectangle (0.625, 0.9375);% [-0.0912681, -0.0899578]
\PrecisionAchieved{0.5625,0.875}{0.625,0.9375}{0.59375,0.90625}{0.0125}
\draw[fill=\HigherOrderColor] (0.5, 0.875) rectangle (0.5625, 0.9375);% [-0.126401, -0.125827]
\PrecisionAchieved{0.5,0.875}{0.5625,0.9375}{0.53125,0.90625}{0.0125}
\draw[fill=\HigherOrderColor] (0.71875, 0.84375) rectangle (0.75, 0.875);% [-0.024581, -0.0245485]
\PrecisionAchieved{0.71875,0.84375}{0.75,0.875}{0.734375,0.859375}{0.00625}
\draw[fill=\HigherOrderColor] (0.6875, 0.84375) rectangle (0.71875, 0.875);% [-0.0425327, -0.0425242]
\PrecisionAchieved{0.6875,0.84375}{0.71875,0.875}{0.703125,0.859375}{0.00625}
\draw[fill=\HigherOrderColor] (0.71875, 0.8125) rectangle (0.75, 0.84375);% [-0.0232423, -0.0231999]
\PrecisionAchieved{0.71875,0.8125}{0.75,0.84375}{0.734375,0.828125}{0.00625}
\draw[fill=\HigherOrderColor] (0.6875, 0.8125) rectangle (0.71875, 0.84375);% [-0.043933, -0.0439235]
\PrecisionAchieved{0.6875,0.8125}{0.71875,0.84375}{0.703125,0.828125}{0.00625}
\draw[fill=\HigherOrderColor] (0.625, 0.8125) rectangle (0.6875, 0.875);% [-0.082224, -0.0814511]
\PrecisionAchieved{0.625,0.8125}{0.6875,0.875}{0.65625,0.84375}{0.0125}
\draw[fill=\HigherOrderColor] (0.71875, 0.78125) rectangle (0.75, 0.8125);% [-0.017199, -0.0170206]
\PrecisionAchieved{0.71875,0.78125}{0.75,0.8125}{0.734375,0.796875}{0.00625}
\draw[fill=\HigherOrderColor] (0.6875, 0.78125) rectangle (0.71875, 0.8125);% [-0.038772, -0.0387562]
\PrecisionAchieved{0.6875,0.78125}{0.71875,0.8125}{0.703125,0.796875}{0.00625}
\draw[] (0.71875, 0.75) rectangle (0.75, 0.78125);% [-0.0254528, 0]
\PrecisionAchieved{0.71875,0.75}{0.75,0.78125}{0.734375,0.765625}{0.00625}
\draw[fill=\HigherOrderColor] (0.6875, 0.75) rectangle (0.71875, 0.78125);% [-0.0273107, -0.0272666]
\PrecisionAchieved{0.6875,0.75}{0.71875,0.78125}{0.703125,0.765625}{0.00625}
\draw[fill=\HigherOrderColor] (0.625, 0.75) rectangle (0.6875, 0.8125);% [-0.0809411, -0.0803097]
\PrecisionAchieved{0.625,0.75}{0.6875,0.8125}{0.65625,0.78125}{0.0125}
\draw[fill=\HigherOrderColor] (0.5, 0.75) rectangle (0.625, 0.875);% [-0.169495, -0.150419]
\PrecisionAchieved{0.5,0.75}{0.625,0.875}{0.5625,0.8125}{0.025}
\draw[] (0.96875, 0.71875) rectangle (1, 0.75);% [-0.0254528, 0]
\PrecisionAchieved{0.96875,0.71875}{1,0.75}{0.984375,0.734375}{0.00625}
\draw[] (0.9375, 0.71875) rectangle (0.96875, 0.75);% [-0.0390284, 0]
\PrecisionAchieved{0.9375,0.71875}{0.96875,0.75}{0.953125,0.734375}{0.00625}
\draw[] (0.96875, 0.6875) rectangle (1, 0.71875);% [-0.028489, 0]
\PrecisionAchieved{0.96875,0.6875}{1,0.71875}{0.984375,0.703125}{0.00625}
\draw[] (0.9375, 0.6875) rectangle (0.96875, 0.71875);% [-0.0473243, 0]
\PrecisionAchieved{0.9375,0.6875}{0.96875,0.71875}{0.953125,0.703125}{0.00625}
\draw[] (0.90625, 0.71875) rectangle (0.9375, 0.75);% [-0.050508, 0]
\draw[fill=\HigherOrderColor] (0.875, 0.71875) rectangle (0.90625, 0.75);% [-0.0214514, -0.0213142]
\PrecisionAchieved{0.875,0.71875}{0.90625,0.75}{0.890625,0.734375}{0.00625}
\draw[fill=\HigherOrderColor] (0.90625, 0.6875) rectangle (0.9375, 0.71875);% [-0.0243723, -0.0241951]
\PrecisionAchieved{0.90625,0.6875}{0.9375,0.71875}{0.921875,0.703125}{0.00625}
\draw[fill=\HigherOrderColor] (0.875, 0.6875) rectangle (0.90625, 0.71875);% [-0.0354156, -0.0354018]
\PrecisionAchieved{0.875,0.6875}{0.90625,0.71875}{0.890625,0.703125}{0.00625}
\draw[] (0.96875, 0.65625) rectangle (1, 0.6875);% [-0.0311793, 0]
\PrecisionAchieved{0.96875,0.65625}{1,0.6875}{0.984375,0.671875}{0.00625}
\draw[] (0.9375, 0.65625) rectangle (0.96875, 0.6875);% [-0.056005, 0]
\draw[] (0.96875, 0.625) rectangle (1, 0.65625);% [-0.0334617, 0]
\PrecisionAchieved{0.96875,0.625}{1,0.65625}{0.984375,0.640625}{0.00625}
\draw[fill=\HigherOrderColor] (0.9375, 0.625) rectangle (0.96875, 0.65625);% [-0.0257831, -0.0246442]
\PrecisionAchieved{0.9375,0.625}{0.96875,0.65625}{0.953125,0.640625}{0.00625}
\draw[fill=\HigherOrderColor] (0.90625, 0.65625) rectangle (0.9375, 0.6875);% [-0.0362816, -0.0362551]
\PrecisionAchieved{0.90625,0.65625}{0.9375,0.6875}{0.921875,0.671875}{0.00625}
\draw[fill=\HigherOrderColor] (0.875, 0.65625) rectangle (0.90625, 0.6875);% [-0.0531539, -0.053145]
\PrecisionAchieved{0.875,0.65625}{0.90625,0.6875}{0.890625,0.671875}{0.00625}
\draw[fill=\HigherOrderColor] (0.90625, 0.625) rectangle (0.9375, 0.65625);% [-0.0505406, -0.0505225]
\PrecisionAchieved{0.90625,0.625}{0.9375,0.65625}{0.921875,0.640625}{0.00625}
\draw[fill=\HigherOrderColor] (0.875, 0.625) rectangle (0.90625, 0.65625);% [-0.0737046, -0.0736967]
\PrecisionAchieved{0.875,0.625}{0.90625,0.65625}{0.890625,0.640625}{0.00625}
\draw[fill=\HigherOrderColor] (0.84375, 0.71875) rectangle (0.875, 0.75);% [-0.024581, -0.0245485]
\PrecisionAchieved{0.84375,0.71875}{0.875,0.75}{0.859375,0.734375}{0.00625}
\draw[fill=\HigherOrderColor] (0.8125, 0.71875) rectangle (0.84375, 0.75);% [-0.0232423, -0.0231999]
\PrecisionAchieved{0.8125,0.71875}{0.84375,0.75}{0.828125,0.734375}{0.00625}
\draw[fill=\HigherOrderColor] (0.84375, 0.6875) rectangle (0.875, 0.71875);% [-0.0425327, -0.0425242]
\PrecisionAchieved{0.84375,0.6875}{0.875,0.71875}{0.859375,0.703125}{0.00625}
\draw[fill=\HigherOrderColor] (0.8125, 0.6875) rectangle (0.84375, 0.71875);% [-0.043933, -0.0439235]
\PrecisionAchieved{0.8125,0.6875}{0.84375,0.71875}{0.828125,0.703125}{0.00625}
\draw[fill=\HigherOrderColor] (0.78125, 0.71875) rectangle (0.8125, 0.75);% [-0.017199, -0.0170206]
\PrecisionAchieved{0.78125,0.71875}{0.8125,0.75}{0.796875,0.734375}{0.00625}
\draw[] (0.75, 0.71875) rectangle (0.78125, 0.75);% [-0.0254528, 0]
\PrecisionAchieved{0.75,0.71875}{0.78125,0.75}{0.765625,0.734375}{0.00625}
\draw[fill=\HigherOrderColor] (0.78125, 0.6875) rectangle (0.8125, 0.71875);% [-0.038772, -0.0387562]
\PrecisionAchieved{0.78125,0.6875}{0.8125,0.71875}{0.796875,0.703125}{0.00625}
\draw[fill=\HigherOrderColor] (0.75, 0.6875) rectangle (0.78125, 0.71875);% [-0.0273107, -0.0272666]
\PrecisionAchieved{0.75,0.6875}{0.78125,0.71875}{0.765625,0.703125}{0.00625}
\draw[fill=\HigherOrderColor] (0.8125, 0.625) rectangle (0.875, 0.6875);% [-0.082224, -0.0814511]
\PrecisionAchieved{0.8125,0.625}{0.875,0.6875}{0.84375,0.65625}{0.0125}
\draw[fill=\HigherOrderColor] (0.75, 0.625) rectangle (0.8125, 0.6875);% [-0.0809411, -0.0803097]
\PrecisionAchieved{0.75,0.625}{0.8125,0.6875}{0.78125,0.65625}{0.0125}
\draw[] (0.96875, 0.59375) rectangle (1, 0.625);% [-0.0352867, 0]
\PrecisionAchieved{0.96875,0.59375}{1,0.625}{0.984375,0.609375}{0.00625}
\draw[fill=\HigherOrderColor] (0.9375, 0.59375) rectangle (0.96875, 0.625);% [-0.0337668, -0.0336281]
\PrecisionAchieved{0.9375,0.59375}{0.96875,0.625}{0.953125,0.609375}{0.00625}
\draw[] (0.96875, 0.5625) rectangle (1, 0.59375);% [-0.0366166, 0]
\PrecisionAchieved{0.96875,0.5625}{1,0.59375}{0.984375,0.578125}{0.00625}
\draw[fill=\HigherOrderColor] (0.9375, 0.5625) rectangle (0.96875, 0.59375);% [-0.043016, -0.042937]
\PrecisionAchieved{0.9375,0.5625}{0.96875,0.59375}{0.953125,0.578125}{0.00625}
\draw[fill=\HigherOrderColor] (0.875, 0.5625) rectangle (0.9375, 0.625);% [-0.0912681, -0.0899578]
\PrecisionAchieved{0.875,0.5625}{0.9375,0.625}{0.90625,0.59375}{0.0125}
\draw[] (0.96875, 0.53125) rectangle (1, 0.5625);% [-0.0374249, 0]
\PrecisionAchieved{0.96875,0.53125}{1,0.5625}{0.984375,0.546875}{0.00625}
\draw[fill=\HigherOrderColor] (0.9375, 0.53125) rectangle (0.96875, 0.5625);% [-0.0526432, -0.0525811]
\PrecisionAchieved{0.9375,0.53125}{0.96875,0.5625}{0.953125,0.546875}{0.00625}
\draw[] (0.96875, 0.5) rectangle (1, 0.53125);% [-0.0376961, 0]
\PrecisionAchieved{0.96875,0.5}{1,0.53125}{0.984375,0.515625}{0.00625}
\draw[fill=\HigherOrderColor] (0.9375, 0.5) rectangle (0.96875, 0.53125);% [-0.0621485, -0.0620935]
\PrecisionAchieved{0.9375,0.5}{0.96875,0.53125}{0.953125,0.515625}{0.00625}
\draw[fill=\HigherOrderColor] (0.875, 0.5) rectangle (0.9375, 0.5625);% [-0.126401, -0.125827]
\PrecisionAchieved{0.875,0.5}{0.9375,0.5625}{0.90625,0.53125}{0.0125}
\draw[fill=\HigherOrderColor] (0.75, 0.5) rectangle (0.875, 0.625);% [-0.169495, -0.150419]
\PrecisionAchieved{0.75,0.5}{0.875,0.625}{0.8125,0.5625}{0.025}
\draw[] (0.71875, 0.71875) rectangle (0.75, 0.75);% [-0.00909486, 0]
\PrecisionAchieved{0.71875,0.71875}{0.75,0.75}{0.734375,0.734375}{0.00625}
\draw[] (0.6875, 0.71875) rectangle (0.71875, 0.75);% [-0.0328859, 0]
\PrecisionAchieved{0.6875,0.71875}{0.71875,0.75}{0.703125,0.734375}{0.00625}
\draw[] (0.71875, 0.6875) rectangle (0.75, 0.71875);% [-0.0328859, 0]
\PrecisionAchieved{0.71875,0.6875}{0.75,0.71875}{0.734375,0.703125}{0.00625}
\draw[] (0.6875, 0.6875) rectangle (0.71875, 0.71875);% [-0.0135315, 0]
\PrecisionAchieved{0.6875,0.6875}{0.71875,0.71875}{0.703125,0.703125}{0.00625}
\draw[fill=\HigherOrderColor] (0.65625, 0.71875) rectangle (0.6875, 0.75);% [-0.0394471, -0.0394063]
\PrecisionAchieved{0.65625,0.71875}{0.6875,0.75}{0.671875,0.734375}{0.00625}
\draw[fill=\HigherOrderColor] (0.625, 0.71875) rectangle (0.65625, 0.75);% [-0.0780252, -0.0780113]
\PrecisionAchieved{0.625,0.71875}{0.65625,0.75}{0.640625,0.734375}{0.00625}
\draw[] (0.65625, 0.6875) rectangle (0.6875, 0.71875);% [-0.0457006, 0]
\PrecisionAchieved{0.65625,0.6875}{0.6875,0.71875}{0.671875,0.703125}{0.00625}
\draw[fill=\HigherOrderColor] (0.625, 0.6875) rectangle (0.65625, 0.71875);% [-0.0525631, -0.05251]
\PrecisionAchieved{0.625,0.6875}{0.65625,0.71875}{0.640625,0.703125}{0.00625}
\draw[fill=\HigherOrderColor] (0.71875, 0.65625) rectangle (0.75, 0.6875);% [-0.0394471, -0.0394063]
\PrecisionAchieved{0.71875,0.65625}{0.75,0.6875}{0.734375,0.671875}{0.00625}
\draw[] (0.6875, 0.65625) rectangle (0.71875, 0.6875);% [-0.0457006, 0]
\PrecisionAchieved{0.6875,0.65625}{0.71875,0.6875}{0.703125,0.671875}{0.00625}
\draw[fill=\HigherOrderColor] (0.71875, 0.625) rectangle (0.75, 0.65625);% [-0.0780252, -0.0780113]
\PrecisionAchieved{0.71875,0.625}{0.75,0.65625}{0.734375,0.640625}{0.00625}
\draw[fill=\HigherOrderColor] (0.6875, 0.625) rectangle (0.71875, 0.65625);% [-0.0525631, -0.05251]
\PrecisionAchieved{0.6875,0.625}{0.71875,0.65625}{0.703125,0.640625}{0.00625}
\draw[] (0.65625, 0.65625) rectangle (0.6875, 0.6875);% [-0.0185805, 0]
\PrecisionAchieved{0.65625,0.65625}{0.6875,0.6875}{0.671875,0.671875}{0.00625}
\draw[] (0.625, 0.65625) rectangle (0.65625, 0.6875);% [-0.058991, 0]
\draw[] (0.65625, 0.625) rectangle (0.6875, 0.65625);% [-0.058991, 0]
\draw[] (0.625, 0.625) rectangle (0.65625, 0.65625);% [-0.0238312, 0]
\PrecisionAchieved{0.625,0.625}{0.65625,0.65625}{0.640625,0.640625}{0.00625}
\draw[fill=\HigherOrderColor] (0.5625, 0.6875) rectangle (0.625, 0.75);% [-0.129348, -0.128931]
\PrecisionAchieved{0.5625,0.6875}{0.625,0.75}{0.59375,0.71875}{0.0125}
\draw[fill=\HigherOrderColor] (0.5, 0.6875) rectangle (0.5625, 0.75);% [-0.178969, -0.178776]
\PrecisionAchieved{0.5,0.6875}{0.5625,0.75}{0.53125,0.71875}{0.0125}
\draw[fill=\HigherOrderColor] (0.59375, 0.65625) rectangle (0.625, 0.6875);% [-0.0654766, -0.0654126]
\PrecisionAchieved{0.59375,0.65625}{0.625,0.6875}{0.609375,0.671875}{0.00625}
\draw[fill=\HigherOrderColor] (0.5625, 0.65625) rectangle (0.59375, 0.6875);% [-0.11542, -0.115399]
\PrecisionAchieved{0.5625,0.65625}{0.59375,0.6875}{0.578125,0.671875}{0.00625}
\draw[] (0.59375, 0.625) rectangle (0.625, 0.65625);% [-0.071571, 0]
\draw[fill=\HigherOrderColor] (0.5625, 0.625) rectangle (0.59375, 0.65625);% [-0.0770615, -0.0769894]
\PrecisionAchieved{0.5625,0.625}{0.59375,0.65625}{0.578125,0.640625}{0.00625}
\draw[fill=\HigherOrderColor] (0.5, 0.625) rectangle (0.5625, 0.6875);% [-0.159252, -0.158695]
\PrecisionAchieved{0.5,0.625}{0.5625,0.6875}{0.53125,0.65625}{0.0125}
\draw[fill=\HigherOrderColor] (0.6875, 0.5625) rectangle (0.75, 0.625);% [-0.129348, -0.128931]
\PrecisionAchieved{0.6875,0.5625}{0.75,0.625}{0.71875,0.59375}{0.0125}
\draw[fill=\HigherOrderColor] (0.65625, 0.59375) rectangle (0.6875, 0.625);% [-0.0654766, -0.0654126]
\PrecisionAchieved{0.65625,0.59375}{0.6875,0.625}{0.671875,0.609375}{0.00625}
\draw[] (0.625, 0.59375) rectangle (0.65625, 0.625);% [-0.071571, 0]
\draw[fill=\HigherOrderColor] (0.65625, 0.5625) rectangle (0.6875, 0.59375);% [-0.11542, -0.115399]
\PrecisionAchieved{0.65625,0.5625}{0.6875,0.59375}{0.671875,0.578125}{0.00625}
\draw[fill=\HigherOrderColor] (0.625, 0.5625) rectangle (0.65625, 0.59375);% [-0.0770615, -0.0769894]
\PrecisionAchieved{0.625,0.5625}{0.65625,0.59375}{0.640625,0.578125}{0.00625}
\draw[fill=\HigherOrderColor] (0.6875, 0.5) rectangle (0.75, 0.5625);% [-0.178969, -0.178776]
\PrecisionAchieved{0.6875,0.5}{0.75,0.5625}{0.71875,0.53125}{0.0125}
\draw[fill=\HigherOrderColor] (0.625, 0.5) rectangle (0.6875, 0.5625);% [-0.159252, -0.158695]
\PrecisionAchieved{0.625,0.5}{0.6875,0.5625}{0.65625,0.53125}{0.0125}
\draw[] (0.59375, 0.59375) rectangle (0.625, 0.625);% [-0.0288048, 0]
\PrecisionAchieved{0.59375,0.59375}{0.625,0.625}{0.609375,0.609375}{0.00625}
\draw[] (0.5625, 0.59375) rectangle (0.59375, 0.625);% [-0.0823766, 0]
\draw[] (0.59375, 0.5625) rectangle (0.625, 0.59375);% [-0.0823766, 0]
\draw[] (0.5625, 0.5625) rectangle (0.59375, 0.59375);% [-0.0330265, 0]
\PrecisionAchieved{0.5625,0.5625}{0.59375,0.59375}{0.578125,0.578125}{0.00625}
\draw[fill=\HigherOrderColor] (0.53125, 0.59375) rectangle (0.5625, 0.625);% [-0.0864139, -0.0863374]
\PrecisionAchieved{0.53125,0.59375}{0.5625,0.625}{0.546875,0.609375}{0.00625}
\draw[fill=\HigherOrderColor] (0.5, 0.59375) rectangle (0.53125, 0.625);% [-0.139149, -0.13912]
\PrecisionAchieved{0.5,0.59375}{0.53125,0.625}{0.515625,0.609375}{0.00625}
\draw[] (0.53125, 0.5625) rectangle (0.5625, 0.59375);% [-0.0905978, 0]
\draw[fill=\HigherOrderColor] (0.5, 0.5625) rectangle (0.53125, 0.59375);% [-0.0929241, -0.0928453]
\PrecisionAchieved{0.5,0.5625}{0.53125,0.59375}{0.515625,0.578125}{0.00625}
\draw[fill=\HigherOrderColor] (0.59375, 0.53125) rectangle (0.625, 0.5625);% [-0.0864139, -0.0863374]
\PrecisionAchieved{0.59375,0.53125}{0.625,0.5625}{0.609375,0.546875}{0.00625}
\draw[] (0.5625, 0.53125) rectangle (0.59375, 0.5625);% [-0.0905978, 0]
\draw[fill=\HigherOrderColor] (0.59375, 0.5) rectangle (0.625, 0.53125);% [-0.139149, -0.13912]
\PrecisionAchieved{0.59375,0.5}{0.625,0.53125}{0.609375,0.515625}{0.00625}
\draw[fill=\HigherOrderColor] (0.5625, 0.5) rectangle (0.59375, 0.53125);% [-0.0929241, -0.0928453]
\PrecisionAchieved{0.5625,0.5}{0.59375,0.53125}{0.578125,0.515625}{0.00625}
\draw[] (0.53125, 0.53125) rectangle (0.5625, 0.5625);% [-0.0360884, 0]
\PrecisionAchieved{0.53125,0.53125}{0.5625,0.5625}{0.546875,0.546875}{0.00625}
\draw[] (0.5, 0.53125) rectangle (0.53125, 0.5625);% [-0.0957117, 0]
\draw[] (0.53125, 0.5) rectangle (0.5625, 0.53125);% [-0.0957117, 0]
\draw[] (0.5, 0.5) rectangle (0.53125, 0.53125);% [-0.0376961, 0]
\PrecisionAchieved{0.5,0.5}{0.53125,0.53125}{0.515625,0.515625}{0.00625}
\draw[] (0.46875, 0.96875) rectangle (0.5, 1);% [-0.0433027, 0]
\PrecisionAchieved{0.46875,0.96875}{0.5,1}{0.484375,0.984375}{0.00625}
\draw[] (0.4375, 0.96875) rectangle (0.46875, 1);% [-0.0485429, 0]
\PrecisionAchieved{0.4375,0.96875}{0.46875,1}{0.453125,0.984375}{0.00625}
\draw[fill=\HigherOrderColor] (0.46875, 0.9375) rectangle (0.5, 0.96875);% [-0.0710506, -0.0709974]
\PrecisionAchieved{0.46875,0.9375}{0.5,0.96875}{0.484375,0.953125}{0.00625}
\draw[fill=\HigherOrderColor] (0.4375, 0.9375) rectangle (0.46875, 0.96875);% [-0.0789174, -0.0788561]
\PrecisionAchieved{0.4375,0.9375}{0.46875,0.96875}{0.453125,0.953125}{0.00625}
\draw[] (0.40625, 0.96875) rectangle (0.4375, 1);% [-0.0528588, 0]
\draw[] (0.375, 0.96875) rectangle (0.40625, 1);% [-0.056005, 0]
\draw[fill=\HigherOrderColor] (0.40625, 0.9375) rectangle (0.4375, 0.96875);% [-0.0853781, -0.0853102]
\PrecisionAchieved{0.40625,0.9375}{0.4375,0.96875}{0.421875,0.953125}{0.00625}
\draw[fill=\HigherOrderColor] (0.375, 0.9375) rectangle (0.40625, 0.96875);% [-0.090144, -0.0900716]
\PrecisionAchieved{0.375,0.9375}{0.40625,0.96875}{0.390625,0.953125}{0.00625}
\draw[fill=\HigherOrderColor] (0.4375, 0.875) rectangle (0.5, 0.9375);% [-0.151888, -0.151373]
\PrecisionAchieved{0.4375,0.875}{0.5,0.9375}{0.46875,0.90625}{0.0125}
\draw[fill=\HigherOrderColor] (0.375, 0.875) rectangle (0.4375, 0.9375);% [-0.165172, -0.164567]
\PrecisionAchieved{0.375,0.875}{0.4375,0.9375}{0.40625,0.90625}{0.0125}
\draw[] (0.34375, 0.96875) rectangle (0.375, 1);% [-0.057785, 0]
\draw[] (0.3125, 0.96875) rectangle (0.34375, 1);% [-0.058056, 0]
\draw[fill=\HigherOrderColor] (0.34375, 0.9375) rectangle (0.375, 0.96875);% [-0.0929946, -0.0929202]
\PrecisionAchieved{0.34375,0.9375}{0.375,0.96875}{0.359375,0.953125}{0.00625}
\draw[fill=\HigherOrderColor] (0.3125, 0.9375) rectangle (0.34375, 0.96875);% [-0.0937605, -0.0936871]
\PrecisionAchieved{0.3125,0.9375}{0.34375,0.96875}{0.328125,0.953125}{0.00625}
\draw[] (0.28125, 0.96875) rectangle (0.3125, 1);% [-0.0567321, 0]
\draw[] (0.25, 0.96875) rectangle (0.28125, 1);% [-0.0537898, 0]
\draw[fill=\HigherOrderColor] (0.28125, 0.9375) rectangle (0.3125, 0.96875);% [-0.0923076, -0.0922378]
\PrecisionAchieved{0.28125,0.9375}{0.3125,0.96875}{0.296875,0.953125}{0.00625}
\draw[fill=\HigherOrderColor] (0.25, 0.9375) rectangle (0.28125, 0.96875);% [-0.0885309, -0.0884673]
\PrecisionAchieved{0.25,0.9375}{0.28125,0.96875}{0.265625,0.953125}{0.00625}
\draw[fill=\HigherOrderColor] (0.3125, 0.875) rectangle (0.375, 0.9375);% [-0.169355, -0.168737]
\PrecisionAchieved{0.3125,0.875}{0.375,0.9375}{0.34375,0.90625}{0.0125}
\draw[fill=\HigherOrderColor] (0.25, 0.875) rectangle (0.3125, 0.9375);% [-0.16746, -0.166918]
\PrecisionAchieved{0.25,0.875}{0.3125,0.9375}{0.28125,0.90625}{0.0125}
\draw[fill=\HigherOrderColor] (0.375, 0.75) rectangle (0.5, 0.875);% [-0.145007, -0.138635]
\PrecisionAchieved{0.375,0.75}{0.5,0.875}{0.4375,0.8125}{0.025}
\draw[fill=\HigherOrderColor] (0.25, 0.75) rectangle (0.375, 0.875);% [-0.0867619, -0.0805233]
\PrecisionAchieved{0.25,0.75}{0.375,0.875}{0.3125,0.8125}{0.025}
\draw[] (0.21875, 0.96875) rectangle (0.25, 1);% [-0.0498517, 0]
\PrecisionAchieved{0.21875,0.96875}{0.25,1}{0.234375,0.984375}{0.00625}
\draw[] (0.1875, 0.96875) rectangle (0.21875, 1);% [-0.0449984, 0]
\PrecisionAchieved{0.1875,0.96875}{0.21875,1}{0.203125,0.984375}{0.00625}
\draw[fill=\HigherOrderColor] (0.21875, 0.9375) rectangle (0.25, 0.96875);% [-0.0823699, -0.0823122]
\PrecisionAchieved{0.21875,0.9375}{0.25,0.96875}{0.234375,0.953125}{0.00625}
\draw[fill=\HigherOrderColor] (0.1875, 0.9375) rectangle (0.21875, 0.96875);% [-0.0738421, -0.0737895]
\PrecisionAchieved{0.1875,0.9375}{0.21875,0.96875}{0.203125,0.953125}{0.00625}
\draw[] (0.15625, 0.96875) rectangle (0.1875, 1);% [-0.0388125, 0]
\PrecisionAchieved{0.15625,0.96875}{0.1875,1}{0.171875,0.984375}{0.00625}
\draw[] (0.125, 0.96875) rectangle (0.15625, 1);% [-0.0315693, 0]
\PrecisionAchieved{0.125,0.96875}{0.15625,1}{0.140625,0.984375}{0.00625}
\draw[fill=\HigherOrderColor] (0.15625, 0.9375) rectangle (0.1875, 0.96875);% [-0.0631024, -0.0630565]
\PrecisionAchieved{0.15625,0.9375}{0.1875,0.96875}{0.171875,0.953125}{0.00625}
\draw[fill=\HigherOrderColor] (0.125, 0.9375) rectangle (0.15625, 0.96875);% [-0.0505218, -0.0504834]
\PrecisionAchieved{0.125,0.9375}{0.15625,0.96875}{0.140625,0.953125}{0.00625}
\draw[fill=\HigherOrderColor] (0.1875, 0.875) rectangle (0.25, 0.9375);% [-0.156486, -0.156012]
\PrecisionAchieved{0.1875,0.875}{0.25,0.9375}{0.21875,0.90625}{0.0125}
\draw[fill=\HigherOrderColor] (0.125, 0.875) rectangle (0.1875, 0.9375);% [-0.12771, -0.127246]
\PrecisionAchieved{0.125,0.875}{0.1875,0.9375}{0.15625,0.90625}{0.0125}
\draw[] (0.09375, 0.96875) rectangle (0.125, 1);% [-0.0236772, 0]
\PrecisionAchieved{0.09375,0.96875}{0.125,1}{0.109375,0.984375}{0.00625}
\draw[] (0.0625, 0.96875) rectangle (0.09375, 1);% [-0.015697, 0]
\PrecisionAchieved{0.0625,0.96875}{0.09375,1}{0.078125,0.984375}{0.00625}
\draw[fill=\HigherOrderColor] (0.09375, 0.9375) rectangle (0.125, 0.96875);% [-0.0367709, -0.0367398]
\PrecisionAchieved{0.09375,0.9375}{0.125,0.96875}{0.109375,0.953125}{0.00625}
\draw[fill=\HigherOrderColor] (0.0625, 0.9375) rectangle (0.09375, 0.96875);% [-0.0229113, -0.022885]
\PrecisionAchieved{0.0625,0.9375}{0.09375,0.96875}{0.078125,0.953125}{0.00625}
\draw[] (0.03125, 0.96875) rectangle (0.0625, 1);% [-0.00836423, 0]
\PrecisionAchieved{0.03125,0.96875}{0.0625,1}{0.046875,0.984375}{0.00625}
\draw[] (0, 0.96875) rectangle (0.03125, 1);% [-0.0026403, 0]
\PrecisionAchieved{0,0.96875}{0.03125,1}{0.015625,0.984375}{0.00625}
\draw[fill=\HigherOrderColor] (0.03125, 0.9375) rectangle (0.0625, 0.96875);% [-0.0105181, -0.0104838]
\PrecisionAchieved{0.03125,0.9375}{0.0625,0.96875}{0.046875,0.953125}{0.00625}
\draw[] (0, 0.9375) rectangle (0.03125, 0.96875);% [-0.00836423, 0]
\PrecisionAchieved{0,0.9375}{0.03125,0.96875}{0.015625,0.953125}{0.00625}
\draw[fill=\HigherOrderColor] (0.0625, 0.875) rectangle (0.125, 0.9375);% [-0.076305, -0.075704]
\PrecisionAchieved{0.0625,0.875}{0.125,0.9375}{0.09375,0.90625}{0.0125}
\draw[fill=\HigherOrderColor] (0.03125, 0.90625) rectangle (0.0625, 0.9375);% [-0.0229113, -0.022885]
\PrecisionAchieved{0.03125,0.90625}{0.0625,0.9375}{0.046875,0.921875}{0.00625}
\draw[] (0, 0.90625) rectangle (0.03125, 0.9375);% [-0.015697, 0]
\PrecisionAchieved{0,0.90625}{0.03125,0.9375}{0.015625,0.921875}{0.00625}
\draw[fill=\HigherOrderColor] (0.03125, 0.875) rectangle (0.0625, 0.90625);% [-0.0367709, -0.0367398]
\PrecisionAchieved{0.03125,0.875}{0.0625,0.90625}{0.046875,0.890625}{0.00625}
\draw[] (0, 0.875) rectangle (0.03125, 0.90625);% [-0.0236772, 0]
\PrecisionAchieved{0,0.875}{0.03125,0.90625}{0.015625,0.890625}{0.00625}
\draw[fill=\HigherOrderColor] (0.125, 0.75) rectangle (0.25, 0.875);% [-0.158188, -0.150147]
\PrecisionAchieved{0.125,0.75}{0.25,0.875}{0.1875,0.8125}{0.025}
\draw[fill=\HigherOrderColor] (0.0625, 0.8125) rectangle (0.125, 0.875);% [-0.12771, -0.127246]
\PrecisionAchieved{0.0625,0.8125}{0.125,0.875}{0.09375,0.84375}{0.0125}
\draw[fill=\HigherOrderColor] (0.03125, 0.84375) rectangle (0.0625, 0.875);% [-0.0505218, -0.0504834]
\PrecisionAchieved{0.03125,0.84375}{0.0625,0.875}{0.046875,0.859375}{0.00625}
\draw[] (0, 0.84375) rectangle (0.03125, 0.875);% [-0.0315693, 0]
\PrecisionAchieved{0,0.84375}{0.03125,0.875}{0.015625,0.859375}{0.00625}
\draw[fill=\HigherOrderColor] (0.03125, 0.8125) rectangle (0.0625, 0.84375);% [-0.0631024, -0.0630565]
\PrecisionAchieved{0.03125,0.8125}{0.0625,0.84375}{0.046875,0.828125}{0.00625}
\draw[] (0, 0.8125) rectangle (0.03125, 0.84375);% [-0.0388125, 0]
\PrecisionAchieved{0,0.8125}{0.03125,0.84375}{0.015625,0.828125}{0.00625}
\draw[fill=\HigherOrderColor] (0.0625, 0.75) rectangle (0.125, 0.8125);% [-0.156486, -0.156012]
\PrecisionAchieved{0.0625,0.75}{0.125,0.8125}{0.09375,0.78125}{0.0125}
\draw[fill=\HigherOrderColor] (0.03125, 0.78125) rectangle (0.0625, 0.8125);% [-0.0738421, -0.0737895]
\PrecisionAchieved{0.03125,0.78125}{0.0625,0.8125}{0.046875,0.796875}{0.00625}
\draw[] (0, 0.78125) rectangle (0.03125, 0.8125);% [-0.0449984, 0]
\PrecisionAchieved{0,0.78125}{0.03125,0.8125}{0.015625,0.796875}{0.00625}
\draw[fill=\HigherOrderColor] (0.03125, 0.75) rectangle (0.0625, 0.78125);% [-0.0823699, -0.0823122]
\PrecisionAchieved{0.03125,0.75}{0.0625,0.78125}{0.046875,0.765625}{0.00625}
\draw[] (0, 0.75) rectangle (0.03125, 0.78125);% [-0.0498517, 0]
\PrecisionAchieved{0,0.75}{0.03125,0.78125}{0.015625,0.765625}{0.00625}
\draw[fill=\HigherOrderColor] (0.375, 0.625) rectangle (0.5, 0.75);% [-0.109375, -0.103176]
\PrecisionAchieved{0.375,0.625}{0.5,0.75}{0.4375,0.6875}{0.025}
\draw[fill=\HigherOrderColor] (0.25, 0.625) rectangle (0.375, 0.75);% [0.0556458, 0.0609368]
\PrecisionAchieved{0.25,0.625}{0.375,0.75}{0.3125,0.6875}{0.025}
\draw[fill=\HigherOrderColor] (0.4375, 0.5625) rectangle (0.5, 0.625);% [-0.169286, -0.168627]
\PrecisionAchieved{0.4375,0.5625}{0.5,0.625}{0.46875,0.59375}{0.0125}
\draw[fill=\HigherOrderColor] (0.375, 0.5625) rectangle (0.4375, 0.625);% [-0.155536, -0.155188]
\PrecisionAchieved{0.375,0.5625}{0.4375,0.625}{0.40625,0.59375}{0.0125}
\draw[fill=\HigherOrderColor] (0.46875, 0.53125) rectangle (0.5, 0.5625);% [-0.0962506, -0.096171]
\PrecisionAchieved{0.46875,0.53125}{0.5,0.5625}{0.484375,0.546875}{0.00625}
\draw[fill=\HigherOrderColor] (0.4375, 0.53125) rectangle (0.46875, 0.5625);% [-0.146745, -0.146711]
\PrecisionAchieved{0.4375,0.53125}{0.46875,0.5625}{0.453125,0.546875}{0.00625}
\draw[] (0.46875, 0.5) rectangle (0.5, 0.53125);% [-0.0980218, 0]
\draw[fill=\HigherOrderColor] (0.4375, 0.5) rectangle (0.46875, 0.53125);% [-0.0962506, -0.096171]
\PrecisionAchieved{0.4375,0.5}{0.46875,0.53125}{0.453125,0.515625}{0.00625}
\draw[fill=\HigherOrderColor] (0.375, 0.5) rectangle (0.4375, 0.5625);% [-0.169286, -0.168627]
\PrecisionAchieved{0.375,0.5}{0.4375,0.5625}{0.40625,0.53125}{0.0125}
\draw[fill=\HigherOrderColor] (0.25, 0.5) rectangle (0.375, 0.625);% [-0.109375, -0.103176]
\PrecisionAchieved{0.25,0.5}{0.375,0.625}{0.3125,0.5625}{0.025}
\draw[fill=\HigherOrderColor] (0.125, 0.625) rectangle (0.25, 0.75);% [-0.0867619, -0.0805233]
\PrecisionAchieved{0.125,0.625}{0.25,0.75}{0.1875,0.6875}{0.025}
\draw[fill=\HigherOrderColor] (0.0625, 0.6875) rectangle (0.125, 0.75);% [-0.16746, -0.166918]
\PrecisionAchieved{0.0625,0.6875}{0.125,0.75}{0.09375,0.71875}{0.0125}
\draw[fill=\HigherOrderColor] (0.03125, 0.71875) rectangle (0.0625, 0.75);% [-0.0885309, -0.0884673]
\PrecisionAchieved{0.03125,0.71875}{0.0625,0.75}{0.046875,0.734375}{0.00625}
\draw[] (0, 0.71875) rectangle (0.03125, 0.75);% [-0.0537898, 0]
\draw[fill=\HigherOrderColor] (0.03125, 0.6875) rectangle (0.0625, 0.71875);% [-0.0923076, -0.0922378]
\PrecisionAchieved{0.03125,0.6875}{0.0625,0.71875}{0.046875,0.703125}{0.00625}
\draw[] (0, 0.6875) rectangle (0.03125, 0.71875);% [-0.0567321, 0]
\draw[fill=\HigherOrderColor] (0.0625, 0.625) rectangle (0.125, 0.6875);% [-0.169355, -0.168737]
\PrecisionAchieved{0.0625,0.625}{0.125,0.6875}{0.09375,0.65625}{0.0125}
\draw[fill=\HigherOrderColor] (0.03125, 0.65625) rectangle (0.0625, 0.6875);% [-0.0937605, -0.0936871]
\PrecisionAchieved{0.03125,0.65625}{0.0625,0.6875}{0.046875,0.671875}{0.00625}
\draw[] (0, 0.65625) rectangle (0.03125, 0.6875);% [-0.058056, 0]
\draw[fill=\HigherOrderColor] (0.03125, 0.625) rectangle (0.0625, 0.65625);% [-0.0929946, -0.0929202]
\PrecisionAchieved{0.03125,0.625}{0.0625,0.65625}{0.046875,0.640625}{0.00625}
\draw[] (0, 0.625) rectangle (0.03125, 0.65625);% [-0.057785, 0]
\draw[fill=\HigherOrderColor] (0.125, 0.5) rectangle (0.25, 0.625);% [-0.145007, -0.138635]
\PrecisionAchieved{0.125,0.5}{0.25,0.625}{0.1875,0.5625}{0.025}
\draw[fill=\HigherOrderColor] (0.0625, 0.5625) rectangle (0.125, 0.625);% [-0.165172, -0.164567]
\PrecisionAchieved{0.0625,0.5625}{0.125,0.625}{0.09375,0.59375}{0.0125}
\draw[fill=\HigherOrderColor] (0.03125, 0.59375) rectangle (0.0625, 0.625);% [-0.090144, -0.0900716]
\PrecisionAchieved{0.03125,0.59375}{0.0625,0.625}{0.046875,0.609375}{0.00625}
\draw[] (0, 0.59375) rectangle (0.03125, 0.625);% [-0.056005, 0]
\draw[fill=\HigherOrderColor] (0.03125, 0.5625) rectangle (0.0625, 0.59375);% [-0.0853781, -0.0853102]
\PrecisionAchieved{0.03125,0.5625}{0.0625,0.59375}{0.046875,0.578125}{0.00625}
\draw[] (0, 0.5625) rectangle (0.03125, 0.59375);% [-0.0528588, 0]
\draw[fill=\HigherOrderColor] (0.0625, 0.5) rectangle (0.125, 0.5625);% [-0.151888, -0.151373]
\PrecisionAchieved{0.0625,0.5}{0.125,0.5625}{0.09375,0.53125}{0.0125}
\draw[fill=\HigherOrderColor] (0.03125, 0.53125) rectangle (0.0625, 0.5625);% [-0.0789174, -0.0788561]
\PrecisionAchieved{0.03125,0.53125}{0.0625,0.5625}{0.046875,0.546875}{0.00625}
\draw[] (0, 0.53125) rectangle (0.03125, 0.5625);% [-0.0485429, 0]
\PrecisionAchieved{0,0.53125}{0.03125,0.5625}{0.015625,0.546875}{0.00625}
\draw[fill=\HigherOrderColor] (0.03125, 0.5) rectangle (0.0625, 0.53125);% [-0.0710506, -0.0709974]
\PrecisionAchieved{0.03125,0.5}{0.0625,0.53125}{0.046875,0.515625}{0.00625}
\draw[] (0, 0.5) rectangle (0.03125, 0.53125);% [-0.0433027, 0]
\PrecisionAchieved{0,0.5}{0.03125,0.53125}{0.015625,0.515625}{0.00625}
\draw[] (0.96875, 0.46875) rectangle (1, 0.5);% [-0.0433027, 0]
\PrecisionAchieved{0.96875,0.46875}{1,0.5}{0.984375,0.484375}{0.00625}
\draw[fill=\HigherOrderColor] (0.9375, 0.46875) rectangle (0.96875, 0.5);% [-0.0710506, -0.0709974]
\PrecisionAchieved{0.9375,0.46875}{0.96875,0.5}{0.953125,0.484375}{0.00625}
\draw[] (0.96875, 0.4375) rectangle (1, 0.46875);% [-0.0485429, 0]
\PrecisionAchieved{0.96875,0.4375}{1,0.46875}{0.984375,0.453125}{0.00625}
\draw[fill=\HigherOrderColor] (0.9375, 0.4375) rectangle (0.96875, 0.46875);% [-0.0789174, -0.0788561]
\PrecisionAchieved{0.9375,0.4375}{0.96875,0.46875}{0.953125,0.453125}{0.00625}
\draw[fill=\HigherOrderColor] (0.875, 0.4375) rectangle (0.9375, 0.5);% [-0.151888, -0.151373]
\PrecisionAchieved{0.875,0.4375}{0.9375,0.5}{0.90625,0.46875}{0.0125}
\draw[] (0.96875, 0.40625) rectangle (1, 0.4375);% [-0.0528588, 0]
\draw[fill=\HigherOrderColor] (0.9375, 0.40625) rectangle (0.96875, 0.4375);% [-0.0853781, -0.0853102]
\PrecisionAchieved{0.9375,0.40625}{0.96875,0.4375}{0.953125,0.421875}{0.00625}
\draw[] (0.96875, 0.375) rectangle (1, 0.40625);% [-0.056005, 0]
\draw[fill=\HigherOrderColor] (0.9375, 0.375) rectangle (0.96875, 0.40625);% [-0.090144, -0.0900716]
\PrecisionAchieved{0.9375,0.375}{0.96875,0.40625}{0.953125,0.390625}{0.00625}
\draw[fill=\HigherOrderColor] (0.875, 0.375) rectangle (0.9375, 0.4375);% [-0.165172, -0.164567]
\PrecisionAchieved{0.875,0.375}{0.9375,0.4375}{0.90625,0.40625}{0.0125}
\draw[fill=\HigherOrderColor] (0.75, 0.375) rectangle (0.875, 0.5);% [-0.145007, -0.138635]
\PrecisionAchieved{0.75,0.375}{0.875,0.5}{0.8125,0.4375}{0.025}
\draw[] (0.96875, 0.34375) rectangle (1, 0.375);% [-0.057785, 0]
\draw[fill=\HigherOrderColor] (0.9375, 0.34375) rectangle (0.96875, 0.375);% [-0.0929946, -0.0929202]
\PrecisionAchieved{0.9375,0.34375}{0.96875,0.375}{0.953125,0.359375}{0.00625}
\draw[] (0.96875, 0.3125) rectangle (1, 0.34375);% [-0.058056, 0]
\draw[fill=\HigherOrderColor] (0.9375, 0.3125) rectangle (0.96875, 0.34375);% [-0.0937605, -0.0936871]
\PrecisionAchieved{0.9375,0.3125}{0.96875,0.34375}{0.953125,0.328125}{0.00625}
\draw[fill=\HigherOrderColor] (0.875, 0.3125) rectangle (0.9375, 0.375);% [-0.169355, -0.168737]
\PrecisionAchieved{0.875,0.3125}{0.9375,0.375}{0.90625,0.34375}{0.0125}
\draw[] (0.96875, 0.28125) rectangle (1, 0.3125);% [-0.0567321, 0]
\draw[fill=\HigherOrderColor] (0.9375, 0.28125) rectangle (0.96875, 0.3125);% [-0.0923076, -0.0922378]
\PrecisionAchieved{0.9375,0.28125}{0.96875,0.3125}{0.953125,0.296875}{0.00625}
\draw[] (0.96875, 0.25) rectangle (1, 0.28125);% [-0.0537898, 0]
\draw[fill=\HigherOrderColor] (0.9375, 0.25) rectangle (0.96875, 0.28125);% [-0.0885309, -0.0884673]
\PrecisionAchieved{0.9375,0.25}{0.96875,0.28125}{0.953125,0.265625}{0.00625}
\draw[fill=\HigherOrderColor] (0.875, 0.25) rectangle (0.9375, 0.3125);% [-0.16746, -0.166918]
\PrecisionAchieved{0.875,0.25}{0.9375,0.3125}{0.90625,0.28125}{0.0125}
\draw[fill=\HigherOrderColor] (0.75, 0.25) rectangle (0.875, 0.375);% [-0.0867619, -0.0805233]
\PrecisionAchieved{0.75,0.25}{0.875,0.375}{0.8125,0.3125}{0.025}
\draw[fill=\HigherOrderColor] (0.625, 0.375) rectangle (0.75, 0.5);% [-0.109375, -0.103176]
\PrecisionAchieved{0.625,0.375}{0.75,0.5}{0.6875,0.4375}{0.025}
\draw[fill=\HigherOrderColor] (0.5625, 0.4375) rectangle (0.625, 0.5);% [-0.169286, -0.168627]
\PrecisionAchieved{0.5625,0.4375}{0.625,0.5}{0.59375,0.46875}{0.0125}
\draw[fill=\HigherOrderColor] (0.53125, 0.46875) rectangle (0.5625, 0.5);% [-0.0962506, -0.096171]
\PrecisionAchieved{0.53125,0.46875}{0.5625,0.5}{0.546875,0.484375}{0.00625}
\draw[] (0.5, 0.46875) rectangle (0.53125, 0.5);% [-0.0980218, 0]
\draw[fill=\HigherOrderColor] (0.53125, 0.4375) rectangle (0.5625, 0.46875);% [-0.146745, -0.146711]
\PrecisionAchieved{0.53125,0.4375}{0.5625,0.46875}{0.546875,0.453125}{0.00625}
\draw[fill=\HigherOrderColor] (0.5, 0.4375) rectangle (0.53125, 0.46875);% [-0.0962506, -0.096171]
\PrecisionAchieved{0.5,0.4375}{0.53125,0.46875}{0.515625,0.453125}{0.00625}
\draw[fill=\HigherOrderColor] (0.5625, 0.375) rectangle (0.625, 0.4375);% [-0.155536, -0.155188]
\PrecisionAchieved{0.5625,0.375}{0.625,0.4375}{0.59375,0.40625}{0.0125}
\draw[fill=\HigherOrderColor] (0.5, 0.375) rectangle (0.5625, 0.4375);% [-0.169286, -0.168627]
\PrecisionAchieved{0.5,0.375}{0.5625,0.4375}{0.53125,0.40625}{0.0125}
\draw[fill=\HigherOrderColor] (0.625, 0.25) rectangle (0.75, 0.375);% [0.0556458, 0.0609368]
\PrecisionAchieved{0.625,0.25}{0.75,0.375}{0.6875,0.3125}{0.025}
\draw[fill=\HigherOrderColor] (0.5, 0.25) rectangle (0.625, 0.375);% [-0.109375, -0.103176]
\PrecisionAchieved{0.5,0.25}{0.625,0.375}{0.5625,0.3125}{0.025}
\draw[] (0.96875, 0.21875) rectangle (1, 0.25);% [-0.0498517, 0]
\PrecisionAchieved{0.96875,0.21875}{1,0.25}{0.984375,0.234375}{0.00625}
\draw[fill=\HigherOrderColor] (0.9375, 0.21875) rectangle (0.96875, 0.25);% [-0.0823699, -0.0823122]
\PrecisionAchieved{0.9375,0.21875}{0.96875,0.25}{0.953125,0.234375}{0.00625}
\draw[] (0.96875, 0.1875) rectangle (1, 0.21875);% [-0.0449984, 0]
\PrecisionAchieved{0.96875,0.1875}{1,0.21875}{0.984375,0.203125}{0.00625}
\draw[fill=\HigherOrderColor] (0.9375, 0.1875) rectangle (0.96875, 0.21875);% [-0.0738421, -0.0737895]
\PrecisionAchieved{0.9375,0.1875}{0.96875,0.21875}{0.953125,0.203125}{0.00625}
\draw[fill=\HigherOrderColor] (0.875, 0.1875) rectangle (0.9375, 0.25);% [-0.156486, -0.156012]
\PrecisionAchieved{0.875,0.1875}{0.9375,0.25}{0.90625,0.21875}{0.0125}
\draw[] (0.96875, 0.15625) rectangle (1, 0.1875);% [-0.0388125, 0]
\PrecisionAchieved{0.96875,0.15625}{1,0.1875}{0.984375,0.171875}{0.00625}
\draw[fill=\HigherOrderColor] (0.9375, 0.15625) rectangle (0.96875, 0.1875);% [-0.0631024, -0.0630565]
\PrecisionAchieved{0.9375,0.15625}{0.96875,0.1875}{0.953125,0.171875}{0.00625}
\draw[] (0.96875, 0.125) rectangle (1, 0.15625);% [-0.0315693, 0]
\PrecisionAchieved{0.96875,0.125}{1,0.15625}{0.984375,0.140625}{0.00625}
\draw[fill=\HigherOrderColor] (0.9375, 0.125) rectangle (0.96875, 0.15625);% [-0.0505218, -0.0504834]
\PrecisionAchieved{0.9375,0.125}{0.96875,0.15625}{0.953125,0.140625}{0.00625}
\draw[fill=\HigherOrderColor] (0.875, 0.125) rectangle (0.9375, 0.1875);% [-0.12771, -0.127246]
\PrecisionAchieved{0.875,0.125}{0.9375,0.1875}{0.90625,0.15625}{0.0125}
\draw[fill=\HigherOrderColor] (0.75, 0.125) rectangle (0.875, 0.25);% [-0.158188, -0.150147]
\PrecisionAchieved{0.75,0.125}{0.875,0.25}{0.8125,0.1875}{0.025}
\draw[] (0.96875, 0.09375) rectangle (1, 0.125);% [-0.0236772, 0]
\PrecisionAchieved{0.96875,0.09375}{1,0.125}{0.984375,0.109375}{0.00625}
\draw[fill=\HigherOrderColor] (0.9375, 0.09375) rectangle (0.96875, 0.125);% [-0.0367709, -0.0367398]
\PrecisionAchieved{0.9375,0.09375}{0.96875,0.125}{0.953125,0.109375}{0.00625}
\draw[] (0.96875, 0.0625) rectangle (1, 0.09375);% [-0.015697, 0]
\PrecisionAchieved{0.96875,0.0625}{1,0.09375}{0.984375,0.078125}{0.00625}
\draw[fill=\HigherOrderColor] (0.9375, 0.0625) rectangle (0.96875, 0.09375);% [-0.0229113, -0.022885]
\PrecisionAchieved{0.9375,0.0625}{0.96875,0.09375}{0.953125,0.078125}{0.00625}
\draw[fill=\HigherOrderColor] (0.875, 0.0625) rectangle (0.9375, 0.125);% [-0.076305, -0.075704]
\PrecisionAchieved{0.875,0.0625}{0.9375,0.125}{0.90625,0.09375}{0.0125}
\draw[] (0.96875, 0.03125) rectangle (1, 0.0625);% [-0.00836423, 0]
\PrecisionAchieved{0.96875,0.03125}{1,0.0625}{0.984375,0.046875}{0.00625}
\draw[fill=\HigherOrderColor] (0.9375, 0.03125) rectangle (0.96875, 0.0625);% [-0.0105181, -0.0104838]
\PrecisionAchieved{0.9375,0.03125}{0.96875,0.0625}{0.953125,0.046875}{0.00625}
\draw[] (0.96875, 0) rectangle (1, 0.03125);% [-0.0026403, 0]
\PrecisionAchieved{0.96875,0}{1,0.03125}{0.984375,0.015625}{0.00625}
\draw[] (0.9375, 0) rectangle (0.96875, 0.03125);% [-0.00836423, 0]
\PrecisionAchieved{0.9375,0}{0.96875,0.03125}{0.953125,0.015625}{0.00625}
\draw[fill=\HigherOrderColor] (0.90625, 0.03125) rectangle (0.9375, 0.0625);% [-0.0229113, -0.022885]
\PrecisionAchieved{0.90625,0.03125}{0.9375,0.0625}{0.921875,0.046875}{0.00625}
\draw[fill=\HigherOrderColor] (0.875, 0.03125) rectangle (0.90625, 0.0625);% [-0.0367709, -0.0367398]
\PrecisionAchieved{0.875,0.03125}{0.90625,0.0625}{0.890625,0.046875}{0.00625}
\draw[] (0.90625, 0) rectangle (0.9375, 0.03125);% [-0.015697, 0]
\PrecisionAchieved{0.90625,0}{0.9375,0.03125}{0.921875,0.015625}{0.00625}
\draw[] (0.875, 0) rectangle (0.90625, 0.03125);% [-0.0236772, 0]
\PrecisionAchieved{0.875,0}{0.90625,0.03125}{0.890625,0.015625}{0.00625}
\draw[fill=\HigherOrderColor] (0.8125, 0.0625) rectangle (0.875, 0.125);% [-0.12771, -0.127246]
\PrecisionAchieved{0.8125,0.0625}{0.875,0.125}{0.84375,0.09375}{0.0125}
\draw[fill=\HigherOrderColor] (0.75, 0.0625) rectangle (0.8125, 0.125);% [-0.156486, -0.156012]
\PrecisionAchieved{0.75,0.0625}{0.8125,0.125}{0.78125,0.09375}{0.0125}
\draw[fill=\HigherOrderColor] (0.84375, 0.03125) rectangle (0.875, 0.0625);% [-0.0505218, -0.0504834]
\PrecisionAchieved{0.84375,0.03125}{0.875,0.0625}{0.859375,0.046875}{0.00625}
\draw[fill=\HigherOrderColor] (0.8125, 0.03125) rectangle (0.84375, 0.0625);% [-0.0631024, -0.0630565]
\PrecisionAchieved{0.8125,0.03125}{0.84375,0.0625}{0.828125,0.046875}{0.00625}
\draw[] (0.84375, 0) rectangle (0.875, 0.03125);% [-0.0315693, 0]
\PrecisionAchieved{0.84375,0}{0.875,0.03125}{0.859375,0.015625}{0.00625}
\draw[] (0.8125, 0) rectangle (0.84375, 0.03125);% [-0.0388125, 0]
\PrecisionAchieved{0.8125,0}{0.84375,0.03125}{0.828125,0.015625}{0.00625}
\draw[fill=\HigherOrderColor] (0.78125, 0.03125) rectangle (0.8125, 0.0625);% [-0.0738421, -0.0737895]
\PrecisionAchieved{0.78125,0.03125}{0.8125,0.0625}{0.796875,0.046875}{0.00625}
\draw[fill=\HigherOrderColor] (0.75, 0.03125) rectangle (0.78125, 0.0625);% [-0.0823699, -0.0823122]
\PrecisionAchieved{0.75,0.03125}{0.78125,0.0625}{0.765625,0.046875}{0.00625}
\draw[] (0.78125, 0) rectangle (0.8125, 0.03125);% [-0.0449984, 0]
\PrecisionAchieved{0.78125,0}{0.8125,0.03125}{0.796875,0.015625}{0.00625}
\draw[] (0.75, 0) rectangle (0.78125, 0.03125);% [-0.0498517, 0]
\PrecisionAchieved{0.75,0}{0.78125,0.03125}{0.765625,0.015625}{0.00625}
\draw[fill=\HigherOrderColor] (0.625, 0.125) rectangle (0.75, 0.25);% [-0.0867619, -0.0805233]
\PrecisionAchieved{0.625,0.125}{0.75,0.25}{0.6875,0.1875}{0.025}
\draw[fill=\HigherOrderColor] (0.5, 0.125) rectangle (0.625, 0.25);% [-0.145007, -0.138635]
\PrecisionAchieved{0.5,0.125}{0.625,0.25}{0.5625,0.1875}{0.025}
\draw[fill=\HigherOrderColor] (0.6875, 0.0625) rectangle (0.75, 0.125);% [-0.16746, -0.166918]
\PrecisionAchieved{0.6875,0.0625}{0.75,0.125}{0.71875,0.09375}{0.0125}
\draw[fill=\HigherOrderColor] (0.625, 0.0625) rectangle (0.6875, 0.125);% [-0.169355, -0.168737]
\PrecisionAchieved{0.625,0.0625}{0.6875,0.125}{0.65625,0.09375}{0.0125}
\draw[fill=\HigherOrderColor] (0.71875, 0.03125) rectangle (0.75, 0.0625);% [-0.0885309, -0.0884673]
\PrecisionAchieved{0.71875,0.03125}{0.75,0.0625}{0.734375,0.046875}{0.00625}
\draw[fill=\HigherOrderColor] (0.6875, 0.03125) rectangle (0.71875, 0.0625);% [-0.0923076, -0.0922378]
\PrecisionAchieved{0.6875,0.03125}{0.71875,0.0625}{0.703125,0.046875}{0.00625}
\draw[] (0.71875, 0) rectangle (0.75, 0.03125);% [-0.0537898, 0]
\draw[] (0.6875, 0) rectangle (0.71875, 0.03125);% [-0.0567321, 0]
\draw[fill=\HigherOrderColor] (0.65625, 0.03125) rectangle (0.6875, 0.0625);% [-0.0937605, -0.0936871]
\PrecisionAchieved{0.65625,0.03125}{0.6875,0.0625}{0.671875,0.046875}{0.00625}
\draw[fill=\HigherOrderColor] (0.625, 0.03125) rectangle (0.65625, 0.0625);% [-0.0929946, -0.0929202]
\PrecisionAchieved{0.625,0.03125}{0.65625,0.0625}{0.640625,0.046875}{0.00625}
\draw[] (0.65625, 0) rectangle (0.6875, 0.03125);% [-0.058056, 0]
\draw[] (0.625, 0) rectangle (0.65625, 0.03125);% [-0.057785, 0]
\draw[fill=\HigherOrderColor] (0.5625, 0.0625) rectangle (0.625, 0.125);% [-0.165172, -0.164567]
\PrecisionAchieved{0.5625,0.0625}{0.625,0.125}{0.59375,0.09375}{0.0125}
\draw[fill=\HigherOrderColor] (0.5, 0.0625) rectangle (0.5625, 0.125);% [-0.151888, -0.151373]
\PrecisionAchieved{0.5,0.0625}{0.5625,0.125}{0.53125,0.09375}{0.0125}
\draw[fill=\HigherOrderColor] (0.59375, 0.03125) rectangle (0.625, 0.0625);% [-0.090144, -0.0900716]
\PrecisionAchieved{0.59375,0.03125}{0.625,0.0625}{0.609375,0.046875}{0.00625}
\draw[fill=\HigherOrderColor] (0.5625, 0.03125) rectangle (0.59375, 0.0625);% [-0.0853781, -0.0853102]
\PrecisionAchieved{0.5625,0.03125}{0.59375,0.0625}{0.578125,0.046875}{0.00625}
\draw[] (0.59375, 0) rectangle (0.625, 0.03125);% [-0.056005, 0]
\draw[] (0.5625, 0) rectangle (0.59375, 0.03125);% [-0.0528588, 0]
\draw[fill=\HigherOrderColor] (0.53125, 0.03125) rectangle (0.5625, 0.0625);% [-0.0789174, -0.0788561]
\PrecisionAchieved{0.53125,0.03125}{0.5625,0.0625}{0.546875,0.046875}{0.00625}
\draw[fill=\HigherOrderColor] (0.5, 0.03125) rectangle (0.53125, 0.0625);% [-0.0710506, -0.0709974]
\PrecisionAchieved{0.5,0.03125}{0.53125,0.0625}{0.515625,0.046875}{0.00625}
\draw[] (0.53125, 0) rectangle (0.5625, 0.03125);% [-0.0485429, 0]
\PrecisionAchieved{0.53125,0}{0.5625,0.03125}{0.546875,0.015625}{0.00625}
\draw[] (0.5, 0) rectangle (0.53125, 0.03125);% [-0.0433027, 0]
\PrecisionAchieved{0.5,0}{0.53125,0.03125}{0.515625,0.015625}{0.00625}
\draw[] (0.46875, 0.46875) rectangle (0.5, 0.5);% [-0.0376961, 0]
\PrecisionAchieved{0.46875,0.46875}{0.5,0.5}{0.484375,0.484375}{0.00625}
\draw[] (0.4375, 0.46875) rectangle (0.46875, 0.5);% [-0.0957117, 0]
\draw[] (0.46875, 0.4375) rectangle (0.5, 0.46875);% [-0.0957117, 0]
\draw[] (0.4375, 0.4375) rectangle (0.46875, 0.46875);% [-0.0360884, 0]
\PrecisionAchieved{0.4375,0.4375}{0.46875,0.46875}{0.453125,0.453125}{0.00625}
\draw[fill=\HigherOrderColor] (0.40625, 0.46875) rectangle (0.4375, 0.5);% [-0.0929241, -0.0928453]
\PrecisionAchieved{0.40625,0.46875}{0.4375,0.5}{0.421875,0.484375}{0.00625}
\draw[fill=\HigherOrderColor] (0.375, 0.46875) rectangle (0.40625, 0.5);% [-0.139149, -0.13912]
\PrecisionAchieved{0.375,0.46875}{0.40625,0.5}{0.390625,0.484375}{0.00625}
\draw[] (0.40625, 0.4375) rectangle (0.4375, 0.46875);% [-0.0905978, 0]
\draw[fill=\HigherOrderColor] (0.375, 0.4375) rectangle (0.40625, 0.46875);% [-0.0864139, -0.0863374]
\PrecisionAchieved{0.375,0.4375}{0.40625,0.46875}{0.390625,0.453125}{0.00625}
\draw[fill=\HigherOrderColor] (0.46875, 0.40625) rectangle (0.5, 0.4375);% [-0.0929241, -0.0928453]
\PrecisionAchieved{0.46875,0.40625}{0.5,0.4375}{0.484375,0.421875}{0.00625}
\draw[] (0.4375, 0.40625) rectangle (0.46875, 0.4375);% [-0.0905978, 0]
\draw[fill=\HigherOrderColor] (0.46875, 0.375) rectangle (0.5, 0.40625);% [-0.139149, -0.13912]
\PrecisionAchieved{0.46875,0.375}{0.5,0.40625}{0.484375,0.390625}{0.00625}
\draw[fill=\HigherOrderColor] (0.4375, 0.375) rectangle (0.46875, 0.40625);% [-0.0864139, -0.0863374]
\PrecisionAchieved{0.4375,0.375}{0.46875,0.40625}{0.453125,0.390625}{0.00625}
\draw[] (0.40625, 0.40625) rectangle (0.4375, 0.4375);% [-0.0330265, 0]
\PrecisionAchieved{0.40625,0.40625}{0.4375,0.4375}{0.421875,0.421875}{0.00625}
\draw[] (0.375, 0.40625) rectangle (0.40625, 0.4375);% [-0.0823766, 0]
\draw[] (0.40625, 0.375) rectangle (0.4375, 0.40625);% [-0.0823766, 0]
\draw[] (0.375, 0.375) rectangle (0.40625, 0.40625);% [-0.0288048, 0]
\PrecisionAchieved{0.375,0.375}{0.40625,0.40625}{0.390625,0.390625}{0.00625}
\draw[fill=\HigherOrderColor] (0.3125, 0.4375) rectangle (0.375, 0.5);% [-0.159252, -0.158695]
\PrecisionAchieved{0.3125,0.4375}{0.375,0.5}{0.34375,0.46875}{0.0125}
\draw[fill=\HigherOrderColor] (0.25, 0.4375) rectangle (0.3125, 0.5);% [-0.178969, -0.178776]
\PrecisionAchieved{0.25,0.4375}{0.3125,0.5}{0.28125,0.46875}{0.0125}
\draw[fill=\HigherOrderColor] (0.34375, 0.40625) rectangle (0.375, 0.4375);% [-0.0770615, -0.0769894]
\PrecisionAchieved{0.34375,0.40625}{0.375,0.4375}{0.359375,0.421875}{0.00625}
\draw[fill=\HigherOrderColor] (0.3125, 0.40625) rectangle (0.34375, 0.4375);% [-0.11542, -0.115399]
\PrecisionAchieved{0.3125,0.40625}{0.34375,0.4375}{0.328125,0.421875}{0.00625}
\draw[] (0.34375, 0.375) rectangle (0.375, 0.40625);% [-0.071571, 0]
\draw[fill=\HigherOrderColor] (0.3125, 0.375) rectangle (0.34375, 0.40625);% [-0.0654766, -0.0654126]
\PrecisionAchieved{0.3125,0.375}{0.34375,0.40625}{0.328125,0.390625}{0.00625}
\draw[fill=\HigherOrderColor] (0.25, 0.375) rectangle (0.3125, 0.4375);% [-0.129348, -0.128931]
\PrecisionAchieved{0.25,0.375}{0.3125,0.4375}{0.28125,0.40625}{0.0125}
\draw[fill=\HigherOrderColor] (0.4375, 0.3125) rectangle (0.5, 0.375);% [-0.159252, -0.158695]
\PrecisionAchieved{0.4375,0.3125}{0.5,0.375}{0.46875,0.34375}{0.0125}
\draw[fill=\HigherOrderColor] (0.40625, 0.34375) rectangle (0.4375, 0.375);% [-0.0770615, -0.0769894]
\PrecisionAchieved{0.40625,0.34375}{0.4375,0.375}{0.421875,0.359375}{0.00625}
\draw[] (0.375, 0.34375) rectangle (0.40625, 0.375);% [-0.071571, 0]
\draw[fill=\HigherOrderColor] (0.40625, 0.3125) rectangle (0.4375, 0.34375);% [-0.11542, -0.115399]
\PrecisionAchieved{0.40625,0.3125}{0.4375,0.34375}{0.421875,0.328125}{0.00625}
\draw[fill=\HigherOrderColor] (0.375, 0.3125) rectangle (0.40625, 0.34375);% [-0.0654766, -0.0654126]
\PrecisionAchieved{0.375,0.3125}{0.40625,0.34375}{0.390625,0.328125}{0.00625}
\draw[fill=\HigherOrderColor] (0.4375, 0.25) rectangle (0.5, 0.3125);% [-0.178969, -0.178776]
\PrecisionAchieved{0.4375,0.25}{0.5,0.3125}{0.46875,0.28125}{0.0125}
\draw[fill=\HigherOrderColor] (0.375, 0.25) rectangle (0.4375, 0.3125);% [-0.129348, -0.128931]
\PrecisionAchieved{0.375,0.25}{0.4375,0.3125}{0.40625,0.28125}{0.0125}
\draw[] (0.34375, 0.34375) rectangle (0.375, 0.375);% [-0.0238312, 0]
\PrecisionAchieved{0.34375,0.34375}{0.375,0.375}{0.359375,0.359375}{0.00625}
\draw[] (0.3125, 0.34375) rectangle (0.34375, 0.375);% [-0.058991, 0]
\draw[] (0.34375, 0.3125) rectangle (0.375, 0.34375);% [-0.058991, 0]
\draw[] (0.3125, 0.3125) rectangle (0.34375, 0.34375);% [-0.0185805, 0]
\PrecisionAchieved{0.3125,0.3125}{0.34375,0.34375}{0.328125,0.328125}{0.00625}
\draw[fill=\HigherOrderColor] (0.28125, 0.34375) rectangle (0.3125, 0.375);% [-0.0525631, -0.05251]
\PrecisionAchieved{0.28125,0.34375}{0.3125,0.375}{0.296875,0.359375}{0.00625}
\draw[fill=\HigherOrderColor] (0.25, 0.34375) rectangle (0.28125, 0.375);% [-0.0780252, -0.0780113]
\PrecisionAchieved{0.25,0.34375}{0.28125,0.375}{0.265625,0.359375}{0.00625}
\draw[] (0.28125, 0.3125) rectangle (0.3125, 0.34375);% [-0.0457006, 0]
\PrecisionAchieved{0.28125,0.3125}{0.3125,0.34375}{0.296875,0.328125}{0.00625}
\draw[fill=\HigherOrderColor] (0.25, 0.3125) rectangle (0.28125, 0.34375);% [-0.0394471, -0.0394063]
\PrecisionAchieved{0.25,0.3125}{0.28125,0.34375}{0.265625,0.328125}{0.00625}
\draw[fill=\HigherOrderColor] (0.34375, 0.28125) rectangle (0.375, 0.3125);% [-0.0525631, -0.05251]
\PrecisionAchieved{0.34375,0.28125}{0.375,0.3125}{0.359375,0.296875}{0.00625}
\draw[] (0.3125, 0.28125) rectangle (0.34375, 0.3125);% [-0.0457006, 0]
\PrecisionAchieved{0.3125,0.28125}{0.34375,0.3125}{0.328125,0.296875}{0.00625}
\draw[fill=\HigherOrderColor] (0.34375, 0.25) rectangle (0.375, 0.28125);% [-0.0780252, -0.0780113]
\PrecisionAchieved{0.34375,0.25}{0.375,0.28125}{0.359375,0.265625}{0.00625}
\draw[fill=\HigherOrderColor] (0.3125, 0.25) rectangle (0.34375, 0.28125);% [-0.0394471, -0.0394063]
\PrecisionAchieved{0.3125,0.25}{0.34375,0.28125}{0.328125,0.265625}{0.00625}
\draw[] (0.28125, 0.28125) rectangle (0.3125, 0.3125);% [-0.0135315, 0]
\PrecisionAchieved{0.28125,0.28125}{0.3125,0.3125}{0.296875,0.296875}{0.00625}
\draw[] (0.25, 0.28125) rectangle (0.28125, 0.3125);% [-0.0328859, 0]
\PrecisionAchieved{0.25,0.28125}{0.28125,0.3125}{0.265625,0.296875}{0.00625}
\draw[] (0.28125, 0.25) rectangle (0.3125, 0.28125);% [-0.0328859, 0]
\PrecisionAchieved{0.28125,0.25}{0.3125,0.28125}{0.296875,0.265625}{0.00625}
\draw[] (0.25, 0.25) rectangle (0.28125, 0.28125);% [-0.00909486, 0]
\PrecisionAchieved{0.25,0.25}{0.28125,0.28125}{0.265625,0.265625}{0.00625}
\draw[fill=\HigherOrderColor] (0.125, 0.375) rectangle (0.25, 0.5);% [-0.169495, -0.150419]
\PrecisionAchieved{0.125,0.375}{0.25,0.5}{0.1875,0.4375}{0.025}
\draw[fill=\HigherOrderColor] (0.0625, 0.4375) rectangle (0.125, 0.5);% [-0.126401, -0.125827]
\PrecisionAchieved{0.0625,0.4375}{0.125,0.5}{0.09375,0.46875}{0.0125}
\draw[fill=\HigherOrderColor] (0.03125, 0.46875) rectangle (0.0625, 0.5);% [-0.0621485, -0.0620935]
\PrecisionAchieved{0.03125,0.46875}{0.0625,0.5}{0.046875,0.484375}{0.00625}
\draw[] (0, 0.46875) rectangle (0.03125, 0.5);% [-0.0376961, 0]
\PrecisionAchieved{0,0.46875}{0.03125,0.5}{0.015625,0.484375}{0.00625}
\draw[fill=\HigherOrderColor] (0.03125, 0.4375) rectangle (0.0625, 0.46875);% [-0.0526432, -0.0525811]
\PrecisionAchieved{0.03125,0.4375}{0.0625,0.46875}{0.046875,0.453125}{0.00625}
\draw[] (0, 0.4375) rectangle (0.03125, 0.46875);% [-0.0374249, 0]
\PrecisionAchieved{0,0.4375}{0.03125,0.46875}{0.015625,0.453125}{0.00625}
\draw[fill=\HigherOrderColor] (0.0625, 0.375) rectangle (0.125, 0.4375);% [-0.0912681, -0.0899578]
\PrecisionAchieved{0.0625,0.375}{0.125,0.4375}{0.09375,0.40625}{0.0125}
\draw[fill=\HigherOrderColor] (0.03125, 0.40625) rectangle (0.0625, 0.4375);% [-0.043016, -0.042937]
\PrecisionAchieved{0.03125,0.40625}{0.0625,0.4375}{0.046875,0.421875}{0.00625}
\draw[] (0, 0.40625) rectangle (0.03125, 0.4375);% [-0.0366166, 0]
\PrecisionAchieved{0,0.40625}{0.03125,0.4375}{0.015625,0.421875}{0.00625}
\draw[fill=\HigherOrderColor] (0.03125, 0.375) rectangle (0.0625, 0.40625);% [-0.0337668, -0.0336281]
\PrecisionAchieved{0.03125,0.375}{0.0625,0.40625}{0.046875,0.390625}{0.00625}
\draw[] (0, 0.375) rectangle (0.03125, 0.40625);% [-0.0352867, 0]
\PrecisionAchieved{0,0.375}{0.03125,0.40625}{0.015625,0.390625}{0.00625}
\draw[fill=\HigherOrderColor] (0.1875, 0.3125) rectangle (0.25, 0.375);% [-0.0809411, -0.0803097]
\PrecisionAchieved{0.1875,0.3125}{0.25,0.375}{0.21875,0.34375}{0.0125}
\draw[fill=\HigherOrderColor] (0.125, 0.3125) rectangle (0.1875, 0.375);% [-0.082224, -0.0814511]
\PrecisionAchieved{0.125,0.3125}{0.1875,0.375}{0.15625,0.34375}{0.0125}
\draw[fill=\HigherOrderColor] (0.21875, 0.28125) rectangle (0.25, 0.3125);% [-0.0273107, -0.0272666]
\PrecisionAchieved{0.21875,0.28125}{0.25,0.3125}{0.234375,0.296875}{0.00625}
\draw[fill=\HigherOrderColor] (0.1875, 0.28125) rectangle (0.21875, 0.3125);% [-0.038772, -0.0387562]
\PrecisionAchieved{0.1875,0.28125}{0.21875,0.3125}{0.203125,0.296875}{0.00625}
\draw[] (0.21875, 0.25) rectangle (0.25, 0.28125);% [-0.0254528, 0]
\PrecisionAchieved{0.21875,0.25}{0.25,0.28125}{0.234375,0.265625}{0.00625}
\draw[fill=\HigherOrderColor] (0.1875, 0.25) rectangle (0.21875, 0.28125);% [-0.017199, -0.0170206]
\PrecisionAchieved{0.1875,0.25}{0.21875,0.28125}{0.203125,0.265625}{0.00625}
\draw[fill=\HigherOrderColor] (0.15625, 0.28125) rectangle (0.1875, 0.3125);% [-0.043933, -0.0439235]
\PrecisionAchieved{0.15625,0.28125}{0.1875,0.3125}{0.171875,0.296875}{0.00625}
\draw[fill=\HigherOrderColor] (0.125, 0.28125) rectangle (0.15625, 0.3125);% [-0.0425327, -0.0425242]
\PrecisionAchieved{0.125,0.28125}{0.15625,0.3125}{0.140625,0.296875}{0.00625}
\draw[fill=\HigherOrderColor] (0.15625, 0.25) rectangle (0.1875, 0.28125);% [-0.0232423, -0.0231999]
\PrecisionAchieved{0.15625,0.25}{0.1875,0.28125}{0.171875,0.265625}{0.00625}
\draw[fill=\HigherOrderColor] (0.125, 0.25) rectangle (0.15625, 0.28125);% [-0.024581, -0.0245485]
\PrecisionAchieved{0.125,0.25}{0.15625,0.28125}{0.140625,0.265625}{0.00625}
\draw[fill=\HigherOrderColor] (0.09375, 0.34375) rectangle (0.125, 0.375);% [-0.0737046, -0.0736967]
\PrecisionAchieved{0.09375,0.34375}{0.125,0.375}{0.109375,0.359375}{0.00625}
\draw[fill=\HigherOrderColor] (0.0625, 0.34375) rectangle (0.09375, 0.375);% [-0.0505406, -0.0505225]
\PrecisionAchieved{0.0625,0.34375}{0.09375,0.375}{0.078125,0.359375}{0.00625}
\draw[fill=\HigherOrderColor] (0.09375, 0.3125) rectangle (0.125, 0.34375);% [-0.0531539, -0.053145]
\PrecisionAchieved{0.09375,0.3125}{0.125,0.34375}{0.109375,0.328125}{0.00625}
\draw[fill=\HigherOrderColor] (0.0625, 0.3125) rectangle (0.09375, 0.34375);% [-0.0362816, -0.0362551]
\PrecisionAchieved{0.0625,0.3125}{0.09375,0.34375}{0.078125,0.328125}{0.00625}
\draw[fill=\HigherOrderColor] (0.03125, 0.34375) rectangle (0.0625, 0.375);% [-0.0257831, -0.0246442]
\PrecisionAchieved{0.03125,0.34375}{0.0625,0.375}{0.046875,0.359375}{0.00625}
\draw[] (0, 0.34375) rectangle (0.03125, 0.375);% [-0.0334617, 0]
\PrecisionAchieved{0,0.34375}{0.03125,0.375}{0.015625,0.359375}{0.00625}
\draw[] (0.03125, 0.3125) rectangle (0.0625, 0.34375);% [-0.056005, 0]
\draw[] (0, 0.3125) rectangle (0.03125, 0.34375);% [-0.0311793, 0]
\PrecisionAchieved{0,0.3125}{0.03125,0.34375}{0.015625,0.328125}{0.00625}
\draw[fill=\HigherOrderColor] (0.09375, 0.28125) rectangle (0.125, 0.3125);% [-0.0354156, -0.0354018]
\PrecisionAchieved{0.09375,0.28125}{0.125,0.3125}{0.109375,0.296875}{0.00625}
\draw[fill=\HigherOrderColor] (0.0625, 0.28125) rectangle (0.09375, 0.3125);% [-0.0243723, -0.0241951]
\PrecisionAchieved{0.0625,0.28125}{0.09375,0.3125}{0.078125,0.296875}{0.00625}
\draw[fill=\HigherOrderColor] (0.09375, 0.25) rectangle (0.125, 0.28125);% [-0.0214514, -0.0213142]
\PrecisionAchieved{0.09375,0.25}{0.125,0.28125}{0.109375,0.265625}{0.00625}
\draw[] (0.0625, 0.25) rectangle (0.09375, 0.28125);% [-0.050508, 0]
\draw[] (0.03125, 0.28125) rectangle (0.0625, 0.3125);% [-0.0473243, 0]
\PrecisionAchieved{0.03125,0.28125}{0.0625,0.3125}{0.046875,0.296875}{0.00625}
\draw[] (0, 0.28125) rectangle (0.03125, 0.3125);% [-0.028489, 0]
\PrecisionAchieved{0,0.28125}{0.03125,0.3125}{0.015625,0.296875}{0.00625}
\draw[] (0.03125, 0.25) rectangle (0.0625, 0.28125);% [-0.0390284, 0]
\PrecisionAchieved{0.03125,0.25}{0.0625,0.28125}{0.046875,0.265625}{0.00625}
\draw[] (0, 0.25) rectangle (0.03125, 0.28125);% [-0.0254528, 0]
\PrecisionAchieved{0,0.25}{0.03125,0.28125}{0.015625,0.265625}{0.00625}
\draw[fill=\HigherOrderColor] (0.375, 0.125) rectangle (0.5, 0.25);% [-0.169495, -0.150419]
\PrecisionAchieved{0.375,0.125}{0.5,0.25}{0.4375,0.1875}{0.025}
\draw[fill=\HigherOrderColor] (0.3125, 0.1875) rectangle (0.375, 0.25);% [-0.0809411, -0.0803097]
\PrecisionAchieved{0.3125,0.1875}{0.375,0.25}{0.34375,0.21875}{0.0125}
\draw[fill=\HigherOrderColor] (0.28125, 0.21875) rectangle (0.3125, 0.25);% [-0.0273107, -0.0272666]
\PrecisionAchieved{0.28125,0.21875}{0.3125,0.25}{0.296875,0.234375}{0.00625}
\draw[] (0.25, 0.21875) rectangle (0.28125, 0.25);% [-0.0254528, 0]
\PrecisionAchieved{0.25,0.21875}{0.28125,0.25}{0.265625,0.234375}{0.00625}
\draw[fill=\HigherOrderColor] (0.28125, 0.1875) rectangle (0.3125, 0.21875);% [-0.038772, -0.0387562]
\PrecisionAchieved{0.28125,0.1875}{0.3125,0.21875}{0.296875,0.203125}{0.00625}
\draw[fill=\HigherOrderColor] (0.25, 0.1875) rectangle (0.28125, 0.21875);% [-0.017199, -0.0170206]
\PrecisionAchieved{0.25,0.1875}{0.28125,0.21875}{0.265625,0.203125}{0.00625}
\draw[fill=\HigherOrderColor] (0.3125, 0.125) rectangle (0.375, 0.1875);% [-0.082224, -0.0814511]
\PrecisionAchieved{0.3125,0.125}{0.375,0.1875}{0.34375,0.15625}{0.0125}
\draw[fill=\HigherOrderColor] (0.28125, 0.15625) rectangle (0.3125, 0.1875);% [-0.043933, -0.0439235]
\PrecisionAchieved{0.28125,0.15625}{0.3125,0.1875}{0.296875,0.171875}{0.00625}
\draw[fill=\HigherOrderColor] (0.25, 0.15625) rectangle (0.28125, 0.1875);% [-0.0232423, -0.0231999]
\PrecisionAchieved{0.25,0.15625}{0.28125,0.1875}{0.265625,0.171875}{0.00625}
\draw[fill=\HigherOrderColor] (0.28125, 0.125) rectangle (0.3125, 0.15625);% [-0.0425327, -0.0425242]
\PrecisionAchieved{0.28125,0.125}{0.3125,0.15625}{0.296875,0.140625}{0.00625}
\draw[fill=\HigherOrderColor] (0.25, 0.125) rectangle (0.28125, 0.15625);% [-0.024581, -0.0245485]
\PrecisionAchieved{0.25,0.125}{0.28125,0.15625}{0.265625,0.140625}{0.00625}
\draw[fill=\HigherOrderColor] (0.4375, 0.0625) rectangle (0.5, 0.125);% [-0.126401, -0.125827]
\PrecisionAchieved{0.4375,0.0625}{0.5,0.125}{0.46875,0.09375}{0.0125}
\draw[fill=\HigherOrderColor] (0.375, 0.0625) rectangle (0.4375, 0.125);% [-0.0912681, -0.0899578]
\PrecisionAchieved{0.375,0.0625}{0.4375,0.125}{0.40625,0.09375}{0.0125}
\draw[fill=\HigherOrderColor] (0.46875, 0.03125) rectangle (0.5, 0.0625);% [-0.0621485, -0.0620935]
\PrecisionAchieved{0.46875,0.03125}{0.5,0.0625}{0.484375,0.046875}{0.00625}
\draw[fill=\HigherOrderColor] (0.4375, 0.03125) rectangle (0.46875, 0.0625);% [-0.0526432, -0.0525811]
\PrecisionAchieved{0.4375,0.03125}{0.46875,0.0625}{0.453125,0.046875}{0.00625}
\draw[] (0.46875, 0) rectangle (0.5, 0.03125);% [-0.0376961, 0]
\PrecisionAchieved{0.46875,0}{0.5,0.03125}{0.484375,0.015625}{0.00625}
\draw[] (0.4375, 0) rectangle (0.46875, 0.03125);% [-0.0374249, 0]
\PrecisionAchieved{0.4375,0}{0.46875,0.03125}{0.453125,0.015625}{0.00625}
\draw[fill=\HigherOrderColor] (0.40625, 0.03125) rectangle (0.4375, 0.0625);% [-0.043016, -0.042937]
\PrecisionAchieved{0.40625,0.03125}{0.4375,0.0625}{0.421875,0.046875}{0.00625}
\draw[fill=\HigherOrderColor] (0.375, 0.03125) rectangle (0.40625, 0.0625);% [-0.0337668, -0.0336281]
\PrecisionAchieved{0.375,0.03125}{0.40625,0.0625}{0.390625,0.046875}{0.00625}
\draw[] (0.40625, 0) rectangle (0.4375, 0.03125);% [-0.0366166, 0]
\PrecisionAchieved{0.40625,0}{0.4375,0.03125}{0.421875,0.015625}{0.00625}
\draw[] (0.375, 0) rectangle (0.40625, 0.03125);% [-0.0352867, 0]
\PrecisionAchieved{0.375,0}{0.40625,0.03125}{0.390625,0.015625}{0.00625}
\draw[fill=\HigherOrderColor] (0.34375, 0.09375) rectangle (0.375, 0.125);% [-0.0737046, -0.0736967]
\PrecisionAchieved{0.34375,0.09375}{0.375,0.125}{0.359375,0.109375}{0.00625}
\draw[fill=\HigherOrderColor] (0.3125, 0.09375) rectangle (0.34375, 0.125);% [-0.0531539, -0.053145]
\PrecisionAchieved{0.3125,0.09375}{0.34375,0.125}{0.328125,0.109375}{0.00625}
\draw[fill=\HigherOrderColor] (0.34375, 0.0625) rectangle (0.375, 0.09375);% [-0.0505406, -0.0505225]
\PrecisionAchieved{0.34375,0.0625}{0.375,0.09375}{0.359375,0.078125}{0.00625}
\draw[fill=\HigherOrderColor] (0.3125, 0.0625) rectangle (0.34375, 0.09375);% [-0.0362816, -0.0362551]
\PrecisionAchieved{0.3125,0.0625}{0.34375,0.09375}{0.328125,0.078125}{0.00625}
\draw[fill=\HigherOrderColor] (0.28125, 0.09375) rectangle (0.3125, 0.125);% [-0.0354156, -0.0354018]
\PrecisionAchieved{0.28125,0.09375}{0.3125,0.125}{0.296875,0.109375}{0.00625}
\draw[fill=\HigherOrderColor] (0.25, 0.09375) rectangle (0.28125, 0.125);% [-0.0214514, -0.0213142]
\PrecisionAchieved{0.25,0.09375}{0.28125,0.125}{0.265625,0.109375}{0.00625}
\draw[fill=\HigherOrderColor] (0.28125, 0.0625) rectangle (0.3125, 0.09375);% [-0.0243723, -0.0241951]
\PrecisionAchieved{0.28125,0.0625}{0.3125,0.09375}{0.296875,0.078125}{0.00625}
\draw[] (0.25, 0.0625) rectangle (0.28125, 0.09375);% [-0.050508, 0]
\draw[fill=\HigherOrderColor] (0.34375, 0.03125) rectangle (0.375, 0.0625);% [-0.0257831, -0.0246442]
\PrecisionAchieved{0.34375,0.03125}{0.375,0.0625}{0.359375,0.046875}{0.00625}
\draw[] (0.3125, 0.03125) rectangle (0.34375, 0.0625);% [-0.056005, 0]
\draw[] (0.34375, 0) rectangle (0.375, 0.03125);% [-0.0334617, 0]
\PrecisionAchieved{0.34375,0}{0.375,0.03125}{0.359375,0.015625}{0.00625}
\draw[] (0.3125, 0) rectangle (0.34375, 0.03125);% [-0.0311793, 0]
\PrecisionAchieved{0.3125,0}{0.34375,0.03125}{0.328125,0.015625}{0.00625}
\draw[] (0.28125, 0.03125) rectangle (0.3125, 0.0625);% [-0.0473243, 0]
\PrecisionAchieved{0.28125,0.03125}{0.3125,0.0625}{0.296875,0.046875}{0.00625}
\draw[] (0.25, 0.03125) rectangle (0.28125, 0.0625);% [-0.0390284, 0]
\PrecisionAchieved{0.25,0.03125}{0.28125,0.0625}{0.265625,0.046875}{0.00625}
\draw[] (0.28125, 0) rectangle (0.3125, 0.03125);% [-0.028489, 0]
\PrecisionAchieved{0.28125,0}{0.3125,0.03125}{0.296875,0.015625}{0.00625}
\draw[] (0.25, 0) rectangle (0.28125, 0.03125);% [-0.0254528, 0]
\PrecisionAchieved{0.25,0}{0.28125,0.03125}{0.265625,0.015625}{0.00625}
\draw[] (0.21875, 0.21875) rectangle (0.25, 0.25);% [-0.0101382, 0]
\PrecisionAchieved{0.21875,0.21875}{0.25,0.25}{0.234375,0.234375}{0.00625}
\draw[] (0.1875, 0.21875) rectangle (0.21875, 0.25);% [-0.0248826, 0]
\PrecisionAchieved{0.1875,0.21875}{0.21875,0.25}{0.203125,0.234375}{0.00625}
\draw[] (0.21875, 0.1875) rectangle (0.25, 0.21875);% [-0.0248826, 0]
\PrecisionAchieved{0.21875,0.1875}{0.25,0.21875}{0.234375,0.203125}{0.00625}
\draw[] (0.1875, 0.1875) rectangle (0.21875, 0.21875);% [-0.0152082, 0]
\PrecisionAchieved{0.1875,0.1875}{0.21875,0.21875}{0.203125,0.203125}{0.00625}
\draw[] (0.15625, 0.21875) rectangle (0.1875, 0.25);% [-0.036502, 0]
\PrecisionAchieved{0.15625,0.21875}{0.1875,0.25}{0.171875,0.234375}{0.00625}
\draw[] (0.125, 0.21875) rectangle (0.15625, 0.25);% [-0.0428262, 0]
\PrecisionAchieved{0.125,0.21875}{0.15625,0.25}{0.140625,0.234375}{0.00625}
\draw[] (0.15625, 0.1875) rectangle (0.1875, 0.21875);% [-0.0253958, 0]
\PrecisionAchieved{0.15625,0.1875}{0.1875,0.21875}{0.171875,0.203125}{0.00625}
\draw[] (0.125, 0.1875) rectangle (0.15625, 0.21875);% [-0.0316975, 0]
\PrecisionAchieved{0.125,0.1875}{0.15625,0.21875}{0.140625,0.203125}{0.00625}
\draw[] (0.21875, 0.15625) rectangle (0.25, 0.1875);% [-0.036502, 0]
\PrecisionAchieved{0.21875,0.15625}{0.25,0.1875}{0.234375,0.171875}{0.00625}
\draw[] (0.1875, 0.15625) rectangle (0.21875, 0.1875);% [-0.0253958, 0]
\PrecisionAchieved{0.1875,0.15625}{0.21875,0.1875}{0.203125,0.171875}{0.00625}
\draw[] (0.21875, 0.125) rectangle (0.25, 0.15625);% [-0.0428262, 0]
\PrecisionAchieved{0.21875,0.125}{0.25,0.15625}{0.234375,0.140625}{0.00625}
\draw[] (0.1875, 0.125) rectangle (0.21875, 0.15625);% [-0.0316975, 0]
\PrecisionAchieved{0.1875,0.125}{0.21875,0.15625}{0.203125,0.140625}{0.00625}
\draw[] (0.15625, 0.15625) rectangle (0.1875, 0.1875);% [-0.0180755, 0]
\PrecisionAchieved{0.15625,0.15625}{0.1875,0.1875}{0.171875,0.171875}{0.00625}
\draw[] (0.125, 0.15625) rectangle (0.15625, 0.1875);% [-0.0236217, 0]
\PrecisionAchieved{0.125,0.15625}{0.15625,0.1875}{0.140625,0.171875}{0.00625}
\draw[] (0.15625, 0.125) rectangle (0.1875, 0.15625);% [-0.0236217, 0]
\PrecisionAchieved{0.15625,0.125}{0.1875,0.15625}{0.171875,0.140625}{0.00625}
\draw[] (0.125, 0.125) rectangle (0.15625, 0.15625);% [-0.0180817, 0]
\PrecisionAchieved{0.125,0.125}{0.15625,0.15625}{0.140625,0.140625}{0.00625}
\draw[] (0.09375, 0.21875) rectangle (0.125, 0.25);% [-0.043624, 0]
\PrecisionAchieved{0.09375,0.21875}{0.125,0.25}{0.109375,0.234375}{0.00625}
\draw[] (0.0625, 0.21875) rectangle (0.09375, 0.25);% [-0.0395592, 0]
\PrecisionAchieved{0.0625,0.21875}{0.09375,0.25}{0.078125,0.234375}{0.00625}
\draw[] (0.09375, 0.1875) rectangle (0.125, 0.21875);% [-0.0335055, 0]
\PrecisionAchieved{0.09375,0.1875}{0.125,0.21875}{0.109375,0.203125}{0.00625}
\draw[] (0.0625, 0.1875) rectangle (0.09375, 0.21875);% [-0.0312224, 0]
\PrecisionAchieved{0.0625,0.1875}{0.09375,0.21875}{0.078125,0.203125}{0.00625}
\draw[] (0.03125, 0.21875) rectangle (0.0625, 0.25);% [-0.0318472, 0]
\PrecisionAchieved{0.03125,0.21875}{0.0625,0.25}{0.046875,0.234375}{0.00625}
\draw[] (0, 0.21875) rectangle (0.03125, 0.25);% [-0.0221457, 0]
\PrecisionAchieved{0,0.21875}{0.03125,0.25}{0.015625,0.234375}{0.00625}
\draw[] (0.03125, 0.1875) rectangle (0.0625, 0.21875);% [-0.0258229, 0]
\PrecisionAchieved{0.03125,0.1875}{0.0625,0.21875}{0.046875,0.203125}{0.00625}
\draw[] (0, 0.1875) rectangle (0.03125, 0.21875);% [-0.0186564, 0]
\PrecisionAchieved{0,0.1875}{0.03125,0.21875}{0.015625,0.203125}{0.00625}
\draw[] (0.09375, 0.15625) rectangle (0.125, 0.1875);% [-0.0256307, 0]
\PrecisionAchieved{0.09375,0.15625}{0.125,0.1875}{0.109375,0.171875}{0.00625}
\draw[] (0.0625, 0.15625) rectangle (0.09375, 0.1875);% [-0.0243169, 0]
\PrecisionAchieved{0.0625,0.15625}{0.09375,0.1875}{0.078125,0.171875}{0.00625}
\draw[] (0.09375, 0.125) rectangle (0.125, 0.15625);% [-0.0196956, 0]
\PrecisionAchieved{0.09375,0.125}{0.125,0.15625}{0.109375,0.140625}{0.00625}
\draw[] (0.0625, 0.125) rectangle (0.09375, 0.15625);% [-0.0186996, 0]
\PrecisionAchieved{0.0625,0.125}{0.09375,0.15625}{0.078125,0.140625}{0.00625}
\draw[] (0.03125, 0.15625) rectangle (0.0625, 0.1875);% [-0.020441, 0]
\PrecisionAchieved{0.03125,0.15625}{0.0625,0.1875}{0.046875,0.171875}{0.00625}
\draw[] (0, 0.15625) rectangle (0.03125, 0.1875);% [-0.0150876, 0]
\PrecisionAchieved{0,0.15625}{0.03125,0.1875}{0.015625,0.171875}{0.00625}
\draw[] (0.03125, 0.125) rectangle (0.0625, 0.15625);% [-0.015697, 0]
\PrecisionAchieved{0.03125,0.125}{0.0625,0.15625}{0.046875,0.140625}{0.00625}
\draw[] (0, 0.125) rectangle (0.03125, 0.15625);% [-0.0115569, 0]
\PrecisionAchieved{0,0.125}{0.03125,0.15625}{0.015625,0.140625}{0.00625}
\draw[] (0.21875, 0.09375) rectangle (0.25, 0.125);% [-0.043624, 0]
\PrecisionAchieved{0.21875,0.09375}{0.25,0.125}{0.234375,0.109375}{0.00625}
\draw[] (0.1875, 0.09375) rectangle (0.21875, 0.125);% [-0.0335055, 0]
\PrecisionAchieved{0.1875,0.09375}{0.21875,0.125}{0.203125,0.109375}{0.00625}
\draw[] (0.21875, 0.0625) rectangle (0.25, 0.09375);% [-0.0395592, 0]
\PrecisionAchieved{0.21875,0.0625}{0.25,0.09375}{0.234375,0.078125}{0.00625}
\draw[] (0.1875, 0.0625) rectangle (0.21875, 0.09375);% [-0.0312224, 0]
\PrecisionAchieved{0.1875,0.0625}{0.21875,0.09375}{0.203125,0.078125}{0.00625}
\draw[] (0.15625, 0.09375) rectangle (0.1875, 0.125);% [-0.0256307, 0]
\PrecisionAchieved{0.15625,0.09375}{0.1875,0.125}{0.171875,0.109375}{0.00625}
\draw[] (0.125, 0.09375) rectangle (0.15625, 0.125);% [-0.0196956, 0]
\PrecisionAchieved{0.125,0.09375}{0.15625,0.125}{0.140625,0.109375}{0.00625}
\draw[] (0.15625, 0.0625) rectangle (0.1875, 0.09375);% [-0.0243169, 0]
\PrecisionAchieved{0.15625,0.0625}{0.1875,0.09375}{0.171875,0.078125}{0.00625}
\draw[] (0.125, 0.0625) rectangle (0.15625, 0.09375);% [-0.0186996, 0]
\PrecisionAchieved{0.125,0.0625}{0.15625,0.09375}{0.140625,0.078125}{0.00625}
\draw[] (0.21875, 0.03125) rectangle (0.25, 0.0625);% [-0.0318472, 0]
\PrecisionAchieved{0.21875,0.03125}{0.25,0.0625}{0.234375,0.046875}{0.00625}
\draw[] (0.1875, 0.03125) rectangle (0.21875, 0.0625);% [-0.0258229, 0]
\PrecisionAchieved{0.1875,0.03125}{0.21875,0.0625}{0.203125,0.046875}{0.00625}
\draw[] (0.21875, 0) rectangle (0.25, 0.03125);% [-0.0221457, 0]
\PrecisionAchieved{0.21875,0}{0.25,0.03125}{0.234375,0.015625}{0.00625}
\draw[] (0.1875, 0) rectangle (0.21875, 0.03125);% [-0.0186564, 0]
\PrecisionAchieved{0.1875,0}{0.21875,0.03125}{0.203125,0.015625}{0.00625}
\draw[] (0.15625, 0.03125) rectangle (0.1875, 0.0625);% [-0.020441, 0]
\PrecisionAchieved{0.15625,0.03125}{0.1875,0.0625}{0.171875,0.046875}{0.00625}
\draw[] (0.125, 0.03125) rectangle (0.15625, 0.0625);% [-0.015697, 0]
\PrecisionAchieved{0.125,0.03125}{0.15625,0.0625}{0.140625,0.046875}{0.00625}
\draw[] (0.15625, 0) rectangle (0.1875, 0.03125);% [-0.0150876, 0]
\PrecisionAchieved{0.15625,0}{0.1875,0.03125}{0.171875,0.015625}{0.00625}
\draw[] (0.125, 0) rectangle (0.15625, 0.03125);% [-0.0115569, 0]
\PrecisionAchieved{0.125,0}{0.15625,0.03125}{0.140625,0.015625}{0.00625}
\draw[] (0.09375, 0.09375) rectangle (0.125, 0.125);% [-0.0152984, 0]
\PrecisionAchieved{0.09375,0.09375}{0.125,0.125}{0.109375,0.109375}{0.00625}
\draw[] (0.0625, 0.09375) rectangle (0.09375, 0.125);% [-0.0141631, 0]
\PrecisionAchieved{0.0625,0.09375}{0.09375,0.125}{0.078125,0.109375}{0.00625}
\draw[] (0.09375, 0.0625) rectangle (0.125, 0.09375);% [-0.0141631, 0]
\PrecisionAchieved{0.09375,0.0625}{0.125,0.09375}{0.109375,0.078125}{0.00625}
\draw[] (0.0625, 0.0625) rectangle (0.09375, 0.09375);% [-0.0104764, 0]
\PrecisionAchieved{0.0625,0.0625}{0.09375,0.09375}{0.078125,0.078125}{0.00625}
\draw[] (0.03125, 0.09375) rectangle (0.0625, 0.125);% [-0.0115623, 0]
\PrecisionAchieved{0.03125,0.09375}{0.0625,0.125}{0.046875,0.109375}{0.00625}
\draw[] (0, 0.09375) rectangle (0.03125, 0.125);% [-0.00819741, 0]
\PrecisionAchieved{0,0.09375}{0.03125,0.125}{0.015625,0.109375}{0.00625}
\draw[] (0.03125, 0.0625) rectangle (0.0625, 0.09375);% [-0.00800136, 0]
\PrecisionAchieved{0.03125,0.0625}{0.0625,0.09375}{0.046875,0.078125}{0.00625}
\draw[] (0, 0.0625) rectangle (0.03125, 0.09375);% [-0.00515992, 0]
\PrecisionAchieved{0,0.0625}{0.03125,0.09375}{0.015625,0.078125}{0.00625}
\draw[] (0.09375, 0.03125) rectangle (0.125, 0.0625);% [-0.0115623, 0]
\PrecisionAchieved{0.09375,0.03125}{0.125,0.0625}{0.109375,0.046875}{0.00625}
\draw[] (0.0625, 0.03125) rectangle (0.09375, 0.0625);% [-0.00800136, 0]
\PrecisionAchieved{0.0625,0.03125}{0.09375,0.0625}{0.078125,0.046875}{0.00625}
\draw[] (0.09375, 0) rectangle (0.125, 0.03125);% [-0.00819741, 0]
\PrecisionAchieved{0.09375,0}{0.125,0.03125}{0.109375,0.015625}{0.00625}
\draw[] (0.0625, 0) rectangle (0.09375, 0.03125);% [-0.00515992, 0]
\PrecisionAchieved{0.0625,0}{0.09375,0.03125}{0.078125,0.015625}{0.00625}
\draw[] (0.03125, 0.03125) rectangle (0.0625, 0.0625);% [-0.00499226, 0]
\PrecisionAchieved{0.03125,0.03125}{0.0625,0.0625}{0.046875,0.046875}{0.00625}
\draw[] (0, 0.03125) rectangle (0.03125, 0.0625);% [-0.00261843, 0]
\PrecisionAchieved{0,0.03125}{0.03125,0.0625}{0.015625,0.046875}{0.00625}
\draw[] (0.03125, 0) rectangle (0.0625, 0.03125);% [-0.00261843, 0]
\PrecisionAchieved{0.03125,0}{0.0625,0.03125}{0.046875,0.015625}{0.00625}
\draw[] (0, 0) rectangle (0.03125, 0.03125);% [-0.000786802, 0]
\PrecisionAchieved{0,0}{0.03125,0.03125}{0.015625,0.015625}{0.00625}


==> min_entropy.tex <==
\draw[color=excluded] (0, 0.0801232) rectangle (0.2, 0.10992);
\draw[color=excluded] (0.2, 0.0836024) rectangle (0.3, 0.101546);
\draw[color=excluded] (0.3, 0.079489) rectangle (0.4, 0.0994158);
\draw[color=excluded] (0.4, 0.0818247) rectangle (0.45, 0.0925047);
\draw[color=excluded] (0.45, 0.0798897) rectangle (0.5, 0.0909805);
\draw[color=excluded] (0.5, 0.0814209) rectangle (0.525, 0.0871007);
\draw[color=excluded] (0.525, 0.08058) rectangle (0.55, 0.0863421);
\draw[color=excluded] (0.55, 0.0797848) rectangle (0.575, 0.0856183);
\draw[color=excluded] (0.575, 0.0807095) rectangle (0.5875, 0.0836529);
\draw[color=excluded] (0.5875, 0.0803604) rectangle (0.6, 0.0833186);
\draw[color=excluded] (0.6, 0.0800269) rectangle (0.6125, 0.0829985);
\draw[color=excluded] (0.6125, 0.0797101) rectangle (0.625, 0.0826939);
\draw[color=excluded] (0.625, 0.0794108) rectangle (0.6375, 0.0824059);
\draw[color=excluded] (0.6375, 0.0791302) rectangle (0.65, 0.0821356);
\draw[color=excluded] (0.65, 0.0796871) rectangle (0.65625, 0.0811975);
\draw[color=excluded] (0.65625, 0.0795628) rectangle (0.6625, 0.0810753);
\draw[color=excluded] (0.6625, 0.0794436) rectangle (0.66875, 0.0809582);
\draw[color=excluded] (0.66875, 0.0793297) rectangle (0.675, 0.0808462);
\draw[color=excluded] (0.675, 0.0792212) rectangle (0.68125, 0.0807395);
\draw[color=excluded] (0.68125, 0.0791181) rectangle (0.6875, 0.0806381);
\draw[color=excluded] (0.6875, 0.0794232) rectangle (0.690625, 0.080188);
\draw[color=excluded] (0.690625, 0.079376) rectangle (0.69375, 0.0801413);
\draw[color=excluded] (0.69375, 0.0793303) rectangle (0.696875, 0.0800959);
\draw[color=excluded] (0.696875, 0.079286) rectangle (0.7, 0.080052);
\draw[color=excluded] (0.7, 0.0792431) rectangle (0.703125, 0.0800096);
\draw[color=excluded] (0.703125, 0.0792017) rectangle (0.70625, 0.0799685);
\draw[color=excluded] (0.70625, 0.0791618) rectangle (0.709375, 0.0799289);
\draw[color=excluded] (0.709375, 0.0791233) rectangle (0.7125, 0.0798908);
\draw[color=excluded] (0.7125, 0.0790864) rectangle (0.715625, 0.0798542);
\draw[color=excluded] (0.715625, 0.0790509) rectangle (0.71875, 0.079819);
\draw[color=excluded] (0.71875, 0.0792153) rectangle (0.720313, 0.0796037);
\draw[color=excluded] (0.720313, 0.0791987) rectangle (0.721875, 0.0795872);
\draw[color=excluded] (0.721875, 0.0791825) rectangle (0.723438, 0.0795711);
\draw[color=excluded] (0.723438, 0.0791667) rectangle (0.725, 0.0795554);
\draw[color=excluded] (0.725, 0.0791513) rectangle (0.726563, 0.07954);
\draw[color=excluded] (0.726563, 0.0791363) rectangle (0.728125, 0.0795251);
\draw[color=excluded] (0.728125, 0.0791216) rectangle (0.729688, 0.0795105);
\draw[color=excluded] (0.729688, 0.0791073) rectangle (0.73125, 0.0794963);
\draw[color=excluded] (0.73125, 0.0790934) rectangle (0.732813, 0.0794825);
\draw[color=excluded] (0.732813, 0.07908) rectangle (0.734375, 0.0794691);
\draw[color=excluded] (0.734375, 0.0790668) rectangle (0.735938, 0.0794561);
\draw[color=excluded] (0.735938, 0.0790541) rectangle (0.7375, 0.0794435);
\draw[color=excluded] (0.7375, 0.0791404) rectangle (0.738281, 0.079339);
\draw[color=excluded] (0.738281, 0.0791344) rectangle (0.739063, 0.079333);
\draw[color=excluded] (0.739063, 0.0791284) rectangle (0.739844, 0.079327);
\draw[color=excluded] (0.739844, 0.0791226) rectangle (0.740625, 0.0793212);
\draw[color=excluded] (0.740625, 0.0791168) rectangle (0.741406, 0.0793155);
\draw[color=excluded] (0.741406, 0.0791111) rectangle (0.742188, 0.0793099);
\draw[color=excluded] (0.742188, 0.0791055) rectangle (0.742969, 0.0793043);
\draw[color=excluded] (0.742969, 0.0791001) rectangle (0.74375, 0.0792989);
\draw[color=excluded] (0.74375, 0.0790947) rectangle (0.744531, 0.0792935);
\draw[color=excluded] (0.744531, 0.0790894) rectangle (0.745312, 0.0792883);
\draw[color=excluded] (0.745312, 0.0790842) rectangle (0.746094, 0.0792832);
\draw[color=excluded] (0.746094, 0.0790792) rectangle (0.746875, 0.0792781);
\draw[color=excluded] (0.746875, 0.0790742) rectangle (0.747656, 0.0792731);
\draw[color=excluded] (0.747656, 0.0790693) rectangle (0.748437, 0.0792683);
\draw[color=excluded] (0.748437, 0.0790645) rectangle (0.749219, 0.0792636);
\draw[color=excluded] (0.749219, 0.0790599) rectangle (0.75, 0.0792589);
\draw[color=excluded] (0.75, 0.0790553) rectangle (0.750781, 0.0792544);
\draw[color=excluded] (0.750781, 0.0790508) rectangle (0.751562, 0.0792499);
\draw[color=excluded] (0.751562, 0.079095) rectangle (0.751953, 0.079199);
\draw[color=excluded] (0.751953, 0.0790928) rectangle (0.752344, 0.0791969);
\draw[color=excluded] (0.752344, 0.0790906) rectangle (0.752734, 0.0791948);
\draw[color=excluded] (0.752734, 0.0790885) rectangle (0.753125, 0.0791927);
\draw[color=excluded] (0.753125, 0.0790864) rectangle (0.753516, 0.0791906);
\draw[color=excluded] (0.753516, 0.0790844) rectangle (0.753906, 0.0791885);
\draw[color=excluded] (0.753906, 0.0790823) rectangle (0.754297, 0.0791865);
\draw[color=excluded] (0.754297, 0.0790803) rectangle (0.754687, 0.0791845);
\draw[color=excluded] (0.754687, 0.0790783) rectangle (0.755078, 0.0791825);
\draw[color=excluded] (0.755078, 0.0790764) rectangle (0.755469, 0.0791806);
\draw[color=excluded] (0.755469, 0.0790744) rectangle (0.755859, 0.0791786);
\draw[color=taken] (0.755859, 0.0754324) rectangle (0.785398, 0.0826519);


==> min_entropy2.tex <==
\draw[color=excluded] (0, 0.0800246) rectangle (0.2, 0.110117);
\draw[color=excluded] (0.2, 0.0835387) rectangle (0.3, 0.101666);
\draw[color=excluded] (0.3, 0.0794114) rectangle (0.4, 0.0995559);
\draw[color=excluded] (0.4, 0.0817916) rectangle (0.45, 0.0925814);
\draw[color=excluded] (0.45, 0.0798579) rectangle (0.5, 0.0910606);
\draw[color=excluded] (0.5, 0.0813832) rectangle (0.525, 0.0871601);
\draw[color=excluded] (0.525, 0.0805433) rectangle (0.55, 0.0864025);
\draw[color=excluded] (0.55, 0.0797474) rectangle (0.575, 0.0856807);
\draw[color=excluded] (0.575, 0.0806857) rectangle (0.5875, 0.083703);
\draw[color=excluded] (0.5875, 0.0803364) rectangle (0.6, 0.0833696);
\draw[color=excluded] (0.6, 0.0800029) rectangle (0.6125, 0.0830504);
\draw[color=excluded] (0.6125, 0.0796859) rectangle (0.625, 0.0827463);
\draw[color=excluded] (0.625, 0.0793864) rectangle (0.6375, 0.0824591);
\draw[color=excluded] (0.6375, 0.0791057) rectangle (0.65, 0.0821896);
\draw[color=excluded] (0.65, 0.0796655) rectangle (0.65625, 0.0812461);
\draw[color=excluded] (0.65625, 0.0795411) rectangle (0.6625, 0.0811245);
\draw[color=excluded] (0.6625, 0.0794217) rectangle (0.66875, 0.081008);
\draw[color=excluded] (0.66875, 0.0793078) rectangle (0.675, 0.0808963);
\draw[color=excluded] (0.675, 0.079199) rectangle (0.68125, 0.0807903);
\draw[color=excluded] (0.68125, 0.0790959) rectangle (0.6875, 0.0806895);
\draw[color=excluded] (0.6875, 0.0794007) rectangle (0.690625, 0.0802381);
\draw[color=excluded] (0.690625, 0.0793535) rectangle (0.69375, 0.0801918);
\draw[color=excluded] (0.69375, 0.0793077) rectangle (0.696875, 0.0801466);
\draw[color=excluded] (0.696875, 0.0792633) rectangle (0.7, 0.0801031);
\draw[color=excluded] (0.7, 0.0792204) rectangle (0.703125, 0.0800608);
\draw[color=excluded] (0.703125, 0.0791789) rectangle (0.70625, 0.0800203);
\draw[color=excluded] (0.70625, 0.079139) rectangle (0.709375, 0.0799809);
\draw[color=excluded] (0.709375, 0.0791005) rectangle (0.7125, 0.0799431);
\draw[color=excluded] (0.7125, 0.0790634) rectangle (0.715625, 0.079907);
\draw[color=excluded] (0.715625, 0.0792263) rectangle (0.717188, 0.0796899);
\draw[color=excluded] (0.717188, 0.0792088) rectangle (0.71875, 0.0796731);
\draw[color=excluded] (0.71875, 0.0791918) rectangle (0.720313, 0.0796563);
\draw[color=excluded] (0.720313, 0.0791753) rectangle (0.721875, 0.07964);
\draw[color=excluded] (0.721875, 0.0791591) rectangle (0.723438, 0.0796239);
\draw[color=excluded] (0.723438, 0.0791431) rectangle (0.725, 0.0796087);
\draw[color=excluded] (0.725, 0.0791277) rectangle (0.726563, 0.0795933);
\draw[color=excluded] (0.726563, 0.0791127) rectangle (0.728125, 0.0795786);
\draw[color=excluded] (0.728125, 0.0790979) rectangle (0.729688, 0.0795642);
\draw[color=excluded] (0.729688, 0.0790836) rectangle (0.73125, 0.0795502);
\draw[color=excluded] (0.73125, 0.0790698) rectangle (0.732813, 0.0795365);
\draw[color=excluded] (0.732813, 0.0790562) rectangle (0.734375, 0.0795233);
\draw[color=excluded] (0.734375, 0.0791412) rectangle (0.735156, 0.079418);
\draw[color=excluded] (0.735156, 0.0791347) rectangle (0.735938, 0.0794118);
\draw[color=excluded] (0.735938, 0.0791283) rectangle (0.736719, 0.0794057);
\draw[color=excluded] (0.736719, 0.0791221) rectangle (0.7375, 0.0793993);
\draw[color=excluded] (0.7375, 0.0791159) rectangle (0.738281, 0.0793933);
\draw[color=excluded] (0.738281, 0.0791099) rectangle (0.739063, 0.0793873);
\draw[color=excluded] (0.739063, 0.0791039) rectangle (0.739844, 0.0793815);
\draw[color=excluded] (0.739844, 0.079098) rectangle (0.740625, 0.0793757);
\draw[color=excluded] (0.740625, 0.0790923) rectangle (0.741406, 0.0793699);
\draw[color=excluded] (0.741406, 0.0790865) rectangle (0.742187, 0.0793645);
\draw[color=excluded] (0.742187, 0.0790809) rectangle (0.742969, 0.0793592);
\draw[color=excluded] (0.742969, 0.0790755) rectangle (0.74375, 0.0793536);
\draw[color=excluded] (0.74375, 0.0790702) rectangle (0.744531, 0.0793481);
\draw[color=excluded] (0.744531, 0.0790648) rectangle (0.745312, 0.0793431);
\draw[color=excluded] (0.745312, 0.0790596) rectangle (0.746094, 0.0793382);
\draw[color=excluded] (0.746094, 0.0790546) rectangle (0.746875, 0.0793331);
\draw[color=excluded] (0.746875, 0.0790982) rectangle (0.747266, 0.0792816);
\draw[color=excluded] (0.747266, 0.0790958) rectangle (0.747656, 0.0792791);
\draw[color=excluded] (0.747656, 0.0790933) rectangle (0.748047, 0.0792768);
\draw[color=excluded] (0.748047, 0.0790909) rectangle (0.748437, 0.0792744);
\draw[color=excluded] (0.748437, 0.0790886) rectangle (0.748828, 0.079272);
\draw[color=excluded] (0.748828, 0.0790862) rectangle (0.749219, 0.0792695);
\draw[color=excluded] (0.749219, 0.0790838) rectangle (0.749609, 0.0792674);
\draw[color=excluded] (0.749609, 0.0790815) rectangle (0.75, 0.0792653);
\draw[color=excluded] (0.75, 0.0790792) rectangle (0.750391, 0.0792628);
\draw[color=excluded] (0.750391, 0.0790769) rectangle (0.750781, 0.0792608);
\draw[color=excluded] (0.750781, 0.0790746) rectangle (0.751172, 0.0792586);
\draw[color=excluded] (0.751172, 0.0790725) rectangle (0.751562, 0.0792564);
\draw[color=excluded] (0.751562, 0.0790703) rectangle (0.751953, 0.0792541);
\draw[color=excluded] (0.751953, 0.0790681) rectangle (0.752344, 0.079252);
\draw[color=taken] (0.752344, 0.0749666) rectangle (0.785398, 0.0831709);


==> rect-entropy-min.tex <==
\draw[fill] (0.000000,-2.000000) circle(1pt); % γ = 0, g''(0) = 3
\draw[fill] (0.000000,-0.792830) circle(1pt); % γ = 2.5, g''(0) = 1.4375
\draw[fill] (0.008221,0.317766) circle(1pt); % γ = 4.8, g''(0) = -1.13779e-09
\draw[fill] (0.494846,1.520752) circle(1pt); % γ = 7.5, g''(0) = -1.6875
\draw[fill] (0.584628,2.561399) circle(1pt); % γ = 10, g''(0) = -3.25
\draw[fill,thick] (0.000000,-1.564115) circle(1pt); % γ = 0.9027, g''(0) = 2.43581


==> singular_second_derivative.tex <==
\draw[fill] (0.000000, 0.273005) rectangle (0.007854, 10.000000);
\draw[fill] (0.007854, 0.273198) rectangle (0.015708, 10.000000);
\draw[fill] (0.015708, 0.273049) rectangle (0.023562, 10.000000);
\draw[fill] (0.023562, 0.273176) rectangle (0.031416, 10.000000);
\draw[fill] (0.031416, 0.273223) rectangle (0.039270, 10.000000);
\draw[fill] (0.039270, 0.273357) rectangle (0.047124, 10.000000);
\draw[fill] (0.047124, 0.273471) rectangle (0.054978, 10.000000);
\draw[fill] (0.054978, 0.273695) rectangle (0.062832, 10.000000);
\draw[fill] (0.062832, 0.273862) rectangle (0.070686, 10.000000);
\draw[fill] (0.070686, 0.274170) rectangle (0.078540, 10.000000);
\draw[fill] (0.078540, 0.274401) rectangle (0.086394, 10.000000);
\draw[fill] (0.086394, 0.274770) rectangle (0.094248, 10.000000);
\draw[fill] (0.094248, 0.275086) rectangle (0.102102, 10.000000);
\draw[fill] (0.102102, 0.275530) rectangle (0.109956, 10.000000);
\draw[fill] (0.109956, 0.275959) rectangle (0.117810, 10.000000);
\draw[fill] (0.117810, 0.276439) rectangle (0.125664, 10.000000);
\draw[fill] (0.125664, 0.276961) rectangle (0.133518, 10.000000);
\draw[fill] (0.133518, 0.277478) rectangle (0.141372, 10.000000);
\draw[fill] (0.141372, 0.278096) rectangle (0.149226, 10.000000);
\draw[fill] (0.149226, 0.278643) rectangle (0.157080, 10.000000);
\draw[fill] (0.157080, 0.279352) rectangle (0.164934, 10.000000);
\draw[fill] (0.164934, 0.280032) rectangle (0.172788, 10.000000);
\draw[fill] (0.172788, 0.280731) rectangle (0.180642, 10.000000);
\draw[fill] (0.180642, 0.281505) rectangle (0.188496, 10.000000);
\draw[fill] (0.188496, 0.282272) rectangle (0.196350, 10.000000);
\draw[fill] (0.196350, 0.283124) rectangle (0.204204, 10.000000);
\draw[fill] (0.204204, 0.283964) rectangle (0.212058, 10.000000);
\draw[fill] (0.212058, 0.284865) rectangle (0.219911, 10.000000);
\draw[fill] (0.219911, 0.285785) rectangle (0.227765, 10.000000);
\draw[fill] (0.227765, 0.286717) rectangle (0.235619, 10.000000);
\draw[fill] (0.235619, 0.287737) rectangle (0.243473, 10.000000);
\draw[fill] (0.243473, 0.288776) rectangle (0.251327, 10.000000);
\draw[fill] (0.251327, 0.289797) rectangle (0.259181, 10.000000);
\draw[fill] (0.259181, 0.290917) rectangle (0.267035, 10.000000);
\draw[fill] (0.267035, 0.291994) rectangle (0.274889, 10.000000);
\draw[fill] (0.274889, 0.293145) rectangle (0.282743, 10.000000);
\draw[fill] (0.282743, 0.294350) rectangle (0.290597, 10.000000);
\draw[fill] (0.290597, 0.295535) rectangle (0.298451, 10.000000);
\draw[fill] (0.298451, 0.296770) rectangle (0.306305, 10.000000);
\draw[fill] (0.306305, 0.298092) rectangle (0.314159, 10.000000);
\draw[fill] (0.314159, 0.299338) rectangle (0.322013, 10.000000);
\draw[fill] (0.322013, 0.300694) rectangle (0.329867, 10.000000);
\draw[fill] (0.329867, 0.302034) rectangle (0.337721, 10.000000);
\draw[fill] (0.337721, 0.303406) rectangle (0.345575, 10.000000);
\draw[fill] (0.345575, 0.304800) rectangle (0.353429, 10.000000);
\draw[fill] (0.353429, 0.306270) rectangle (0.361283, 10.000000);
\draw[fill] (0.361283, 0.307676) rectangle (0.369137, 10.000000);
\draw[fill] (0.369137, 0.309164) rectangle (0.376991, 10.000000);
\draw[fill] (0.376991, 0.310671) rectangle (0.384845, 10.000000);
\draw[fill] (0.384845, 0.312233) rectangle (0.392699, 10.000000);
\draw[fill] (0.392699, 0.313749) rectangle (0.400553, 10.000000);
\draw[fill] (0.400553, 0.315343) rectangle (0.408407, 10.000000);
\draw[fill] (0.408407, 0.316938) rectangle (0.416261, 10.000000);
\draw[fill] (0.416261, 0.318528) rectangle (0.424115, 10.000000);
\draw[fill] (0.424115, 0.320173) rectangle (0.431969, 10.000000);
\draw[fill] (0.431969, 0.321823) rectangle (0.439823, 10.000000);
\draw[fill] (0.439823, 0.323475) rectangle (0.447677, 10.000000);
\draw[fill] (0.447677, 0.325175) rectangle (0.455531, 10.000000);
\draw[fill] (0.455531, 0.326896) rectangle (0.463385, 10.000000);
\draw[fill] (0.463385, 0.328583) rectangle (0.471239, 10.000000);
\draw[fill] (0.471239, 0.330329) rectangle (0.479093, 10.000000);
\draw[fill] (0.479093, 0.332027) rectangle (0.486947, 10.000000);
\draw[fill] (0.486947, 0.333821) rectangle (0.494801, 10.000000);
\draw[fill] (0.494801, 0.335561) rectangle (0.502655, 10.000000);
\draw[fill] (0.502655, 0.337352) rectangle (0.510509, 10.000000);
\draw[fill] (0.510509, 0.339101) rectangle (0.518363, 10.000000);
\draw[fill] (0.518363, 0.340847) rectangle (0.526217, 10.000000);
\draw[fill] (0.526217, 0.342648) rectangle (0.534071, 10.000000);
\draw[fill] (0.534071, 0.344434) rectangle (0.541925, 10.000000);
\draw[fill] (0.541925, 0.346267) rectangle (0.549779, 10.000000);
\draw[fill] (0.549779, 0.348038) rectangle (0.557633, 10.000000);
\draw[fill] (0.557633, 0.349771) rectangle (0.565487, 10.000000);
\draw[fill] (0.565487, 0.351561) rectangle (0.573341, 10.000000);
\draw[fill] (0.573341, 0.353281) rectangle (0.581195, 10.000000);
\draw[fill] (0.581195, 0.355059) rectangle (0.589049, 10.000000);
\draw[fill] (0.589049, 0.356773) rectangle (0.596903, 10.000000);
\draw[fill] (0.596903, 0.358473) rectangle (0.604757, 10.000000);
\draw[fill] (0.604757, 0.360140) rectangle (0.612611, 10.000000);
\draw[fill] (0.612611, 0.361820) rectangle (0.620465, 10.000000);
\draw[fill] (0.620465, 0.363447) rectangle (0.628319, 10.000000);
\draw[fill] (0.628319, 0.365069) rectangle (0.636173, 10.000000);
\draw[fill] (0.636173, 0.366619) rectangle (0.644026, 10.000000);
\draw[fill] (0.644026, 0.368130) rectangle (0.651880, 10.000000);
\draw[fill] (0.651880, 0.369599) rectangle (0.659734, 10.000000);
\draw[fill] (0.659734, 0.371053) rectangle (0.667588, 10.000000);
\draw[fill] (0.667588, 0.372375) rectangle (0.675442, 10.000000);
\draw[fill] (0.675442, 0.373689) rectangle (0.683296, 10.000000);
\draw[fill] (0.683296, 0.374970) rectangle (0.691150, 10.000000);
\draw[fill] (0.691150, 0.376128) rectangle (0.699004, 10.000000);
\draw[fill] (0.699004, 0.377217) rectangle (0.706858, 10.000000);
\draw[fill] (0.706858, 0.378239) rectangle (0.714712, 10.000000);
\draw[fill] (0.714712, 0.379184) rectangle (0.722566, 10.000000);
\draw[fill] (0.722566, 0.380059) rectangle (0.730420, 10.000000);
\draw[fill] (0.730420, 0.380799) rectangle (0.738274, 10.000000);
\draw[fill] (0.738274, 0.381472) rectangle (0.746128, 10.000000);
\draw[fill] (0.746128, 0.382038) rectangle (0.753982, 10.000000);
\draw[fill] (0.753982, 0.382499) rectangle (0.761836, 10.000000);
\draw[fill] (0.761836, 0.382819) rectangle (0.769690, 10.000000);
\draw[fill] (0.769690, 0.383121) rectangle (0.777544, 10.000000);
\draw[fill] (0.777544, 0.383160) rectangle (0.785398, 10.000000);


==> singular_second_derivative4.tex <==
\draw[fill] (0.000000, 0.274811) rectangle (0.007854, 10.000000);
\draw[fill] (0.007854, 0.274999) rectangle (0.015708, 10.000000);
\draw[fill] (0.015708, 0.274878) rectangle (0.023562, 10.000000);
\draw[fill] (0.023562, 0.274990) rectangle (0.031416, 10.000000);
\draw[fill] (0.031416, 0.275076) rectangle (0.039270, 10.000000);
\draw[fill] (0.039270, 0.275218) rectangle (0.047124, 10.000000);
\draw[fill] (0.047124, 0.275404) rectangle (0.054978, 10.000000);
\draw[fill] (0.054978, 0.275610) rectangle (0.062832, 10.000000);
\draw[fill] (0.062832, 0.275874) rectangle (0.070686, 10.000000);
\draw[fill] (0.070686, 0.276161) rectangle (0.078540, 10.000000);
\draw[fill] (0.078540, 0.276483) rectangle (0.086394, 10.000000);
\draw[fill] (0.086394, 0.276858) rectangle (0.094248, 10.000000);
\draw[fill] (0.094248, 0.277260) rectangle (0.102102, 10.000000);
\draw[fill] (0.102102, 0.277691) rectangle (0.109956, 10.000000);
\draw[fill] (0.109956, 0.278172) rectangle (0.117810, 10.000000);
\draw[fill] (0.117810, 0.278683) rectangle (0.125664, 10.000000);
\draw[fill] (0.125664, 0.279230) rectangle (0.133518, 10.000000);
\draw[fill] (0.133518, 0.279825) rectangle (0.141372, 10.000000);
\draw[fill] (0.141372, 0.280440) rectangle (0.149226, 10.000000);
\draw[fill] (0.149226, 0.281093) rectangle (0.157080, 10.000000);
\draw[fill] (0.157080, 0.281781) rectangle (0.164934, 10.000000);
\draw[fill] (0.164934, 0.282505) rectangle (0.172788, 10.000000);
\draw[fill] (0.172788, 0.283270) rectangle (0.180642, 10.000000);
\draw[fill] (0.180642, 0.284069) rectangle (0.188496, 10.000000);
\draw[fill] (0.188496, 0.284899) rectangle (0.196350, 10.000000);
\draw[fill] (0.196350, 0.285766) rectangle (0.204204, 10.000000);
\draw[fill] (0.204204, 0.286668) rectangle (0.212058, 10.000000);
\draw[fill] (0.212058, 0.287599) rectangle (0.219911, 10.000000);
\draw[fill] (0.219911, 0.288560) rectangle (0.227765, 10.000000);
\draw[fill] (0.227765, 0.289569) rectangle (0.235619, 10.000000);
\draw[fill] (0.235619, 0.290600) rectangle (0.243473, 10.000000);
\draw[fill] (0.243473, 0.291659) rectangle (0.251327, 10.000000);
\draw[fill] (0.251327, 0.292767) rectangle (0.259181, 10.000000);
\draw[fill] (0.259181, 0.293905) rectangle (0.267035, 10.000000);
\draw[fill] (0.267035, 0.295057) rectangle (0.274889, 10.000000);
\draw[fill] (0.274889, 0.296278) rectangle (0.282743, 10.000000);
\draw[fill] (0.282743, 0.297490) rectangle (0.290597, 10.000000);
\draw[fill] (0.290597, 0.298750) rectangle (0.298451, 10.000000);
\draw[fill] (0.298451, 0.300042) rectangle (0.306305, 10.000000);
\draw[fill] (0.306305, 0.301381) rectangle (0.314159, 10.000000);
\draw[fill] (0.314159, 0.302731) rectangle (0.322013, 10.000000);
\draw[fill] (0.322013, 0.304107) rectangle (0.329867, 10.000000);
\draw[fill] (0.329867, 0.305521) rectangle (0.337721, 10.000000);
\draw[fill] (0.337721, 0.306946) rectangle (0.345575, 10.000000);
\draw[fill] (0.345575, 0.308391) rectangle (0.353429, 10.000000);
\draw[fill] (0.353429, 0.309889) rectangle (0.361283, 10.000000);
\draw[fill] (0.361283, 0.311406) rectangle (0.369137, 10.000000);
\draw[fill] (0.369137, 0.312945) rectangle (0.376991, 10.000000);
\draw[fill] (0.376991, 0.314518) rectangle (0.384845, 10.000000);
\draw[fill] (0.384845, 0.316124) rectangle (0.392699, 10.000000);
\draw[fill] (0.392699, 0.317718) rectangle (0.400553, 10.000000);
\draw[fill] (0.400553, 0.319371) rectangle (0.408407, 10.000000);
\draw[fill] (0.408407, 0.321043) rectangle (0.416261, 10.000000);
\draw[fill] (0.416261, 0.322707) rectangle (0.424115, 10.000000);
\draw[fill] (0.424115, 0.324422) rectangle (0.431969, 10.000000);
\draw[fill] (0.431969, 0.326157) rectangle (0.439823, 10.000000);
\draw[fill] (0.439823, 0.327899) rectangle (0.447677, 10.000000);
\draw[fill] (0.447677, 0.329644) rectangle (0.455531, 10.000000);
\draw[fill] (0.455531, 0.331427) rectangle (0.463385, 10.000000);
\draw[fill] (0.463385, 0.333231) rectangle (0.471239, 10.000000);
\draw[fill] (0.471239, 0.334996) rectangle (0.479093, 10.000000);
\draw[fill] (0.479093, 0.336854) rectangle (0.486947, 10.000000);
\draw[fill] (0.486947, 0.338667) rectangle (0.494801, 10.000000);
\draw[fill] (0.494801, 0.340501) rectangle (0.502655, 10.000000);
\draw[fill] (0.502655, 0.342338) rectangle (0.510509, 10.000000);
\draw[fill] (0.510509, 0.344175) rectangle (0.518363, 10.000000);
\draw[fill] (0.518363, 0.346026) rectangle (0.526217, 10.000000);
\draw[fill] (0.526217, 0.347906) rectangle (0.534071, 10.000000);
\draw[fill] (0.534071, 0.349807) rectangle (0.541925, 10.000000);
\draw[fill] (0.541925, 0.351722) rectangle (0.549779, 10.000000);
\draw[fill] (0.549779, 0.353593) rectangle (0.557633, 10.000000);
\draw[fill] (0.557633, 0.355408) rectangle (0.565487, 10.000000);
\draw[fill] (0.565487, 0.357331) rectangle (0.573341, 10.000000);
\draw[fill] (0.573341, 0.359147) rectangle (0.581195, 10.000000);
\draw[fill] (0.581195, 0.361014) rectangle (0.589049, 10.000000);
\draw[fill] (0.589049, 0.362822) rectangle (0.596903, 10.000000);
\draw[fill] (0.596903, 0.364635) rectangle (0.604757, 10.000000);
\draw[fill] (0.604757, 0.366457) rectangle (0.612611, 10.000000);
\draw[fill] (0.612611, 0.368225) rectangle (0.620465, 10.000000);
\draw[fill] (0.620465, 0.369969) rectangle (0.628319, 10.000000);
\draw[fill] (0.628319, 0.371698) rectangle (0.636173, 10.000000);
\draw[fill] (0.636173, 0.373407) rectangle (0.644026, 10.000000);
\draw[fill] (0.644026, 0.375073) rectangle (0.651880, 10.000000);
\draw[fill] (0.651880, 0.376676) rectangle (0.659734, 10.000000);
\draw[fill] (0.659734, 0.378233) rectangle (0.667588, 10.000000);
\draw[fill] (0.667588, 0.379750) rectangle (0.675442, 10.000000);
\draw[fill] (0.675442, 0.381231) rectangle (0.683296, 10.000000);
\draw[fill] (0.683296, 0.382644) rectangle (0.691150, 10.000000);
\draw[fill] (0.691150, 0.383981) rectangle (0.699004, 10.000000);
\draw[fill] (0.699004, 0.385280) rectangle (0.706858, 10.000000);
\draw[fill] (0.706858, 0.386448) rectangle (0.714712, 10.000000);
\draw[fill] (0.714712, 0.387575) rectangle (0.722566, 10.000000);
\draw[fill] (0.722566, 0.388592) rectangle (0.730420, 10.000000);
\draw[fill] (0.730420, 0.389520) rectangle (0.738274, 10.000000);
\draw[fill] (0.738274, 0.390334) rectangle (0.746128, 10.000000);
\draw[fill] (0.746128, 0.391038) rectangle (0.753982, 10.000000);
\draw[fill] (0.753982, 0.391614) rectangle (0.761836, 10.000000);
\draw[fill] (0.761836, 0.392065) rectangle (0.769690, 10.000000);
\draw[fill] (0.769690, 0.392399) rectangle (0.777544, 10.000000);
\draw[fill] (0.777544, 0.392398) rectangle (0.785398, 10.000000);


==> singular_second_derivative_subtle.tex <==
\draw[fill] (0.000000, 0.263366) rectangle (0.007854, 0.326002);
\draw[fill] (0.007854, 0.271507) rectangle (0.015708, 0.316223);
\draw[fill] (0.015708, 0.271515) rectangle (0.023562, 0.316554);
\draw[fill] (0.023562, 0.271564) rectangle (0.031416, 0.316895);
\draw[fill] (0.031416, 0.271643) rectangle (0.039270, 0.317304);
\draw[fill] (0.039270, 0.271759) rectangle (0.047124, 0.317753);
\draw[fill] (0.047124, 0.271912) rectangle (0.054978, 0.318247);
\draw[fill] (0.054978, 0.272100) rectangle (0.062832, 0.318776);
\draw[fill] (0.062832, 0.272324) rectangle (0.070686, 0.319354);
\draw[fill] (0.070686, 0.272591) rectangle (0.078540, 0.319974);
\draw[fill] (0.078540, 0.272886) rectangle (0.086394, 0.320644);
\draw[fill] (0.086394, 0.273219) rectangle (0.094248, 0.321355);
\draw[fill] (0.094248, 0.273586) rectangle (0.102102, 0.322105);
\draw[fill] (0.102102, 0.273988) rectangle (0.109956, 0.322903);
\draw[fill] (0.109956, 0.274432) rectangle (0.117810, 0.323729);
\draw[fill] (0.117810, 0.274907) rectangle (0.125664, 0.324634);
\draw[fill] (0.125664, 0.275415) rectangle (0.133518, 0.325552);
\draw[fill] (0.133518, 0.275960) rectangle (0.141372, 0.326474);
\draw[fill] (0.141372, 0.276539) rectangle (0.149226, 0.327451);
\draw[fill] (0.149226, 0.277155) rectangle (0.157080, 0.328482);
\draw[fill] (0.157080, 0.277802) rectangle (0.164934, 0.329565);
\draw[fill] (0.164934, 0.278484) rectangle (0.172788, 0.330648);
\draw[fill] (0.172788, 0.279205) rectangle (0.180642, 0.331803);
\draw[fill] (0.180642, 0.279953) rectangle (0.188496, 0.332972);
\draw[fill] (0.188496, 0.280734) rectangle (0.196350, 0.334174);
\draw[fill] (0.196350, 0.281546) rectangle (0.204204, 0.335428);
\draw[fill] (0.204204, 0.282395) rectangle (0.212058, 0.336746);
\draw[fill] (0.212058, 0.283273) rectangle (0.219911, 0.338029);
\draw[fill] (0.219911, 0.284185) rectangle (0.227765, 0.339404);
\draw[fill] (0.227765, 0.285137) rectangle (0.235619, 0.340797);
\draw[fill] (0.235619, 0.286116) rectangle (0.243473, 0.342258);
\draw[fill] (0.243473, 0.287133) rectangle (0.251327, 0.343776);
\draw[fill] (0.251327, 0.288176) rectangle (0.259181, 0.345326);
\draw[fill] (0.259181, 0.289250) rectangle (0.267035, 0.346909);
\draw[fill] (0.267035, 0.290356) rectangle (0.274889, 0.348528);
\draw[fill] (0.274889, 0.291491) rectangle (0.282743, 0.350201);
\draw[fill] (0.282743, 0.292657) rectangle (0.290597, 0.351899);
\draw[fill] (0.290597, 0.293853) rectangle (0.298451, 0.353658);
\draw[fill] (0.298451, 0.295078) rectangle (0.306305, 0.355484);
\draw[fill] (0.306305, 0.296331) rectangle (0.314159, 0.357515);
\draw[fill] (0.314159, 0.297612) rectangle (0.322013, 0.359466);
\draw[fill] (0.322013, 0.298922) rectangle (0.329867, 0.361420);
\draw[fill] (0.329867, 0.300265) rectangle (0.337721, 0.363389);
\draw[fill] (0.337721, 0.301627) rectangle (0.345575, 0.365422);
\draw[fill] (0.345575, 0.303015) rectangle (0.353429, 0.367392);
\draw[fill] (0.353429, 0.304430) rectangle (0.361283, 0.369416);
\draw[fill] (0.361283, 0.305868) rectangle (0.369137, 0.371495);
\draw[fill] (0.369137, 0.307331) rectangle (0.376991, 0.373532);
\draw[fill] (0.376991, 0.308824) rectangle (0.384845, 0.375630);
\draw[fill] (0.384845, 0.310331) rectangle (0.392699, 0.377719);
\draw[fill] (0.392699, 0.311857) rectangle (0.400553, 0.379848);
\draw[fill] (0.400553, 0.313402) rectangle (0.408407, 0.382000);
\draw[fill] (0.408407, 0.314963) rectangle (0.416261, 0.384178);
\draw[fill] (0.416261, 0.316535) rectangle (0.424115, 0.386386);
\draw[fill] (0.424115, 0.318131) rectangle (0.431969, 0.388643);
\draw[fill] (0.431969, 0.319745) rectangle (0.439823, 0.390999);
\draw[fill] (0.439823, 0.321372) rectangle (0.447677, 0.393363);
\draw[fill] (0.447677, 0.323014) rectangle (0.455531, 0.395769);
\draw[fill] (0.455531, 0.324670) rectangle (0.463385, 0.398269);
\draw[fill] (0.463385, 0.326333) rectangle (0.471239, 0.400870);
\draw[fill] (0.471239, 0.328003) rectangle (0.479093, 0.403389);
\draw[fill] (0.479093, 0.329673) rectangle (0.486947, 0.405931);
\draw[fill] (0.486947, 0.331349) rectangle (0.494801, 0.408467);
\draw[fill] (0.494801, 0.333046) rectangle (0.502655, 0.411040);
\draw[fill] (0.502655, 0.334750) rectangle (0.510509, 0.413616);
\draw[fill] (0.510509, 0.336455) rectangle (0.518363, 0.416282);
\draw[fill] (0.518363, 0.338165) rectangle (0.526217, 0.419038);
\draw[fill] (0.526217, 0.339881) rectangle (0.534071, 0.422025);
\draw[fill] (0.534071, 0.341599) rectangle (0.541925, 0.425011);
\draw[fill] (0.541925, 0.343317) rectangle (0.549779, 0.427995);
\draw[fill] (0.549779, 0.345033) rectangle (0.557633, 0.430917);
\draw[fill] (0.557633, 0.346743) rectangle (0.565487, 0.433815);
\draw[fill] (0.565487, 0.348443) rectangle (0.573341, 0.436737);
\draw[fill] (0.573341, 0.350128) rectangle (0.581195, 0.439739);
\draw[fill] (0.581195, 0.351804) rectangle (0.589049, 0.442938);
\draw[fill] (0.589049, 0.353467) rectangle (0.596903, 0.446554);
\draw[fill] (0.596903, 0.355111) rectangle (0.604757, 0.449530);
\draw[fill] (0.604757, 0.356731) rectangle (0.612611, 0.452484);
\draw[fill] (0.612611, 0.358324) rectangle (0.620465, 0.455353);
\draw[fill] (0.620465, 0.359891) rectangle (0.628319, 0.458225);
\draw[fill] (0.628319, 0.361428) rectangle (0.636173, 0.460951);
\draw[fill] (0.636173, 0.362925) rectangle (0.644026, 0.463613);
\draw[fill] (0.644026, 0.364386) rectangle (0.651880, 0.466264);
\draw[fill] (0.651880, 0.365796) rectangle (0.659734, 0.468814);
\draw[fill] (0.659734, 0.367157) rectangle (0.667588, 0.471321);
\draw[fill] (0.667588, 0.368462) rectangle (0.675442, 0.473673);
\draw[fill] (0.675442, 0.369705) rectangle (0.683296, 0.476000);
\draw[fill] (0.683296, 0.370874) rectangle (0.691150, 0.478291);
\draw[fill] (0.691150, 0.371955) rectangle (0.699004, 0.480442);
\draw[fill] (0.699004, 0.372945) rectangle (0.706858, 0.482615);
\draw[fill] (0.706858, 0.373859) rectangle (0.714712, 0.484797);
\draw[fill] (0.714712, 0.374684) rectangle (0.722566, 0.486998);
\draw[fill] (0.722566, 0.375404) rectangle (0.730420, 0.489051);
\draw[fill] (0.730420, 0.376013) rectangle (0.738274, 0.490893);
\draw[fill] (0.738274, 0.376502) rectangle (0.746128, 0.492672);
\draw[fill] (0.746128, 0.376846) rectangle (0.753982, 0.494217);
\draw[fill] (0.753982, 0.377044) rectangle (0.761836, 0.495707);
\draw[fill] (0.761836, 0.377073) rectangle (0.769690, 0.497020);
\draw[fill] (0.769690, 0.376920) rectangle (0.777544, 0.498220);
\draw[fill] (0.777544, 0.376506) rectangle (0.785398, 10.000000);

